Tables of pure quintic fields

By making use of our generalization of Barrucand and Cohn's theory of principal factorizations in pure cubic fields $\mathbb{Q}(\sqrt[3]{D})$ and their Galois closures $\mathbb{Q}(\zeta_3,\sqrt[3]{D})$ with 3 possible types to pure quintic fields $L=\mathbb{Q}(\sqrt[5]{D})$ and their pure metacyclic normal fields $N=\mathbb{Q}(\zeta_5,\sqrt[5]{D})$ with 13 possible types, we compile an extensive database with arithmetical invariants of the 900 pairwise non-isomorphic fields $N$ having normalized radicands in the range $2\le D<10^3$. Our classification is based on the Galois cohomology of the unit group $U_N$, viewed as a module over the automorphism group $\mathrm{Gal}(N/K)$ of $N$ over the cyclotomic field $K=\mathbb{Q}(\zeta_5)$, by employing theorems of Hasse and Iwasawa on the Herbrand quotient of the unit norm index $(U_K:N_{N/K}(U_N))$ by the number $\#(\mathcal{P}_{N/K} / \mathcal{P}_K)$ of primitive ambiguous principal ideals, which can be interpreted as principal factors of the different $\mathfrak{D}_{N/K}$. The precise structure of the $\mathbb{F}_5$-vector space of differential principal factors is expressed in terms of norm kernels and central orthogonal idempotents. A connection with integral representation theory is established via class number relations by Parry and Walter involving the index of subfield units $(U_N:U_0)$. The statistical distribution of the 13 principal factorization types and their refined splitting into similarity classes with representative prototypes is discussed thoroughly.

==> (inline-0) <==
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &   \(D\) &             Factors & S  &             \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
   1 &  *\(2\) &                     & 1b &         \(5^2 2^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
   2 &   \(3\) &                     & 1b &         \(5^2 3^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
   3 &  *\(5\) &                     & 1a &             \(5^6\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
   4 &  *\(6\) &        \(2\cdot 3\) & 1b &     \(5^2 2^4 3^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
   5 &  *\(7\) &                     & 2  &             \(7^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
   6 & *\(10\) &        \(2\cdot 5\) & 1a &         \(5^6 2^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
   7 & *\(11\) &                     & 1b &        \(5^2 11^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
   8 &  \(12\) &      \(2^2\cdot 3\) & 1b &     \(5^2 2^4 3^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
   9 &  \(13\) &                     & 1b &        \(5^2 13^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  10 & *\(14\) &        \(2\cdot 7\) & 1b &     \(5^2 2^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  11 &  \(15\) &        \(3\cdot 5\) & 1a &         \(5^6 3^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  12 &  \(17\) &                     & 1b &        \(5^2 17^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  13 & *\(18\) &      \(2\cdot 3^2\) & 2  &         \(2^4 3^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  14 & *\(19\) &                     & 1b &        \(5^2 19^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  15 &  \(20\) &      \(2^2\cdot 5\) & 1a &         \(5^6 2^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  16 &  \(21\) &        \(3\cdot 7\) & 1b &     \(5^2 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  17 & *\(22\) &       \(2\cdot 11\) & 1b &    \(5^2 2^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
  18 &  \(23\) &                     & 1b &        \(5^2 23^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  19 &  \(26\) &       \(2\cdot 13\) & 2  &        \(2^4 13^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  20 &  \(28\) &      \(2^2\cdot 7\) & 1b &     \(5^2 2^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  21 &  \(29\) &                     & 1b &        \(5^2 29^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  22 & *\(30\) & \(2\cdot 3\cdot 5\) & 1a &     \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  23 & *\(31\) &                     & 1b &        \(5^2 31^4\) &  \(1\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
  24 & *\(33\) &       \(3\cdot 11\) & 1b &    \(5^2 3^4 11^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
  25 &  \(34\) &       \(2\cdot 17\) & 1b &    \(5^2 2^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  26 & *\(35\) &        \(5\cdot 7\) & 1a &         \(5^6 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
  27 &  \(37\) &                     & 1b &        \(5^2 37^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  28 & *\(38\) &       \(2\cdot 19\) & 1b &    \(5^2 2^4 19^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
  29 &  \(39\) &       \(3\cdot 13\) & 1b &    \(5^2 3^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  30 &  \(40\) &      \(2^3\cdot 5\) & 1a &         \(5^6 2^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  31 &  \(41\) &                     & 1b &        \(5^2 41^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
  32 & *\(42\) & \(2\cdot 3\cdot 7\) & 1b & \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5^2\) \\
  33 &  \(43\) &                     & 2  &            \(43^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
  34 &  \(44\) &     \(2^2\cdot 11\) & 1b &    \(5^2 2^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
  35 &  \(45\) &      \(3^2\cdot 5\) & 1a &         \(5^6 3^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  36 &  \(46\) &       \(2\cdot 23\) & 1b &    \(5^2 2^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  37 &  \(47\) &                     & 1b &        \(5^2 47^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  38 &  \(48\) &      \(2^4\cdot 3\) & 1b &     \(5^2 2^4 3^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  39 &  \(51\) &       \(3\cdot 17\) & 2  &        \(3^4 17^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  40 &  \(52\) &     \(2^2\cdot 13\) & 1b &    \(5^2 2^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
\hline
\end{tabular}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &   \(D\) &               Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
  41 &  \(53\) &                       & 1b &         \(5^2 53^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  42 & *\(55\) &         \(5\cdot 11\) & 1a &         \(5^6 11^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
  43 &  \(56\) &        \(2^3\cdot 7\) & 1b &      \(5^2 2^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  44 & *\(57\) &         \(3\cdot 19\) & 2  &         \(3^4 19^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
  45 &  \(58\) &         \(2\cdot 29\) & 1b &     \(5^2 2^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(29\cdot 5^2,\mathcal{K}\) \\
  46 &  \(59\) &                       & 1b &         \(5^2 59^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  47 &  \(60\) & \(2^2\cdot 3\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  48 &  \(61\) &                       & 1b &         \(5^2 61^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
  49 &  \(62\) &         \(2\cdot 31\) & 1b &     \(5^2 2^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
  50 &  \(63\) &        \(3^2\cdot 7\) & 1b &      \(5^2 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  51 &  \(65\) &         \(5\cdot 13\) & 1a &         \(5^6 13^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  52 & *\(66\) &  \(2\cdot 3\cdot 11\) & 1b & \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5^3\) \\
  53 &  \(67\) &                       & 1b &         \(5^2 67^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  54 &  \(68\) &       \(2^2\cdot 17\) & 2  &         \(2^4 17^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  55 &  \(69\) &         \(3\cdot 23\) & 1b &     \(5^2 3^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  56 & *\(70\) &   \(2\cdot 5\cdot 7\) & 1a &      \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  57 &  \(71\) &                       & 1b &         \(5^2 71^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
  58 &  \(73\) &                       & 1b &         \(5^2 73^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  59 &  \(74\) &         \(2\cdot 37\) & 2  &         \(2^4 37^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  60 &  \(75\) &        \(3\cdot 5^2\) & 1a &          \(5^6 3^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  61 &  \(76\) &       \(2^2\cdot 19\) & 2  &         \(2^4 19^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
  62 & *\(77\) &         \(7\cdot 11\) & 1b &     \(5^2 7^4 11^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11\cdot 5^3,\mathcal{K}\) \\
  63 & *\(78\) &  \(2\cdot 3\cdot 13\) & 1b & \(5^2 2^4 3^4 13^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5^3\) \\
  64 &  \(79\) &                       & 1b &         \(5^2 79^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  65 &  \(80\) &        \(2^4\cdot 5\) & 1a &          \(5^6 2^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  66 & *\(82\) &         \(2\cdot 41\) & 2  &         \(2^4 41^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
  67 &  \(83\) &                       & 1b &         \(5^2 83^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  68 &  \(84\) & \(2^2\cdot 3\cdot 7\) & 1b &  \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5\) \\
  69 &  \(85\) &         \(5\cdot 17\) & 1a &         \(5^6 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  70 &  \(86\) &         \(2\cdot 43\) & 1b &     \(5^2 2^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  71 &  \(87\) &         \(3\cdot 29\) & 1b &     \(5^2 3^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(29,\mathcal{L}\) \\
  72 &  \(88\) &       \(2^3\cdot 11\) & 1b &     \(5^2 2^4 11^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
  73 &  \(89\) &                       & 1b &         \(5^2 89^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  74 &  \(90\) & \(2\cdot 3^2\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  75 &  \(91\) &         \(7\cdot 13\) & 1b &     \(5^2 7^4 13^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  76 &  \(92\) &       \(2^2\cdot 23\) & 1b &     \(5^2 2^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  77 &  \(93\) &         \(3\cdot 31\) & 2  &         \(3^4 31^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
  78 &  \(94\) &         \(2\cdot 47\) & 1b &     \(5^2 2^4 47^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  79 & *\(95\) &         \(5\cdot 19\) & 1a &         \(5^6 19^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
  80 &  \(97\) &                       & 1b &         \(5^2 97^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  81 &  \(99\) &       \(3^2\cdot 11\) & 2  &         \(3^4 11^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
  82 & *\(101\) &                      & 2  &            \(101^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,\otimes)\) & \(\zeta_1\) & \(\mathfrak{K}_2\) \\
  83 &  \(102\) & \(2\cdot 3\cdot 17\) & 1b & \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3\cdot 5\)  \\
  84 &  \(103\) &                      & 1b &        \(5^2 103^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  85 &  \(104\) &      \(2^3\cdot 13\) & 1b &     \(5^2 2^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
\hline
\end{tabular}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
  86 &  \(105\) &    \(3\cdot 5\cdot 7\) & 1a &      \(5^6 3^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  87 &  \(106\) &          \(2\cdot 53\) & 1b &     \(5^2 2^4 53^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  88 &  \(107\) &                        & 2  &            \(107^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
  89 &  \(109\) &                        & 1b &        \(5^2 109^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
  90 & *\(110\) &   \(2\cdot 5\cdot 11\) & 1a &     \(5^6 2^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11,\mathcal{L}\) \\
  91 &  \(111\) &          \(3\cdot 37\) & 1b &     \(5^2 3^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  92 &  \(112\) &         \(2^4\cdot 7\) & 1b &      \(5^2 2^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  93 &  \(113\) &                        & 1b &        \(5^2 113^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  94 & *\(114\) &   \(2\cdot 3\cdot 19\) & 1b & \(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2\cdot 5^3,3\cdot 5^3\) \\
  95 &  \(115\) &          \(5\cdot 23\) & 1a &         \(5^6 23^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
  96 &  \(116\) &        \(2^2\cdot 29\) & 1b &     \(5^2 2^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(29\cdot 5,\mathcal{K}\) \\
  97 &  \(117\) &        \(3^2\cdot 13\) & 1b &     \(5^2 3^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
  98 &  \(118\) &          \(2\cdot 59\) & 2  &         \(2^4 59^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
  99 &  \(119\) &          \(7\cdot 17\) & 1b &     \(5^2 7^4 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 100 &  \(120\) &  \(2^3\cdot 3\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 101 &  \(122\) &          \(2\cdot 61\) & 1b &     \(5^2 2^4 61^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(61\cdot 5^3,\mathcal{K}\) \\
 102 & *\(123\) &          \(3\cdot 41\) & 1b &     \(5^2 3^4 41^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 103 &  \(124\) &        \(2^2\cdot 31\) & 2  &         \(2^4 31^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 104 & *\(126\) &  \(2\cdot 3^2\cdot 7\) & 2  &      \(2^4 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 105 &  \(127\) &                        & 1b &        \(5^2 127^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 106 &  \(129\) &          \(3\cdot 43\) & 1b &     \(5^2 3^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 107 &  \(130\) &   \(2\cdot 5\cdot 13\) & 1a &     \(5^6 2^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 108 & *\(131\) &                        & 1b &        \(5^2 131^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 109 & *\(132\) & \(2^2\cdot 3\cdot 11\) & 2  &     \(2^4 3^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11,\mathcal{L}\) \\
 110 & *\(133\) &          \(7\cdot 19\) & 1b &     \(5^2 7^4 19^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7,\mathcal{L}\) \\
 111 &  \(134\) &          \(2\cdot 67\) & 1b &     \(5^2 2^4 67^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 112 &  \(136\) &        \(2^3\cdot 17\) & 1b &     \(5^2 2^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 113 &  \(137\) &                        & 1b &        \(5^2 137^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 114 &  \(138\) &   \(2\cdot 3\cdot 23\) & 1b & \(5^2 2^4 3^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 115 & *\(139\) &                        & 1b &        \(5^2 139^4\) &  \(1\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{L}\) \\
 116 & *\(140\) &  \(2^2\cdot 5\cdot 7\) & 1a &      \(5^6 2^4 7^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\)           \\
 117 & *\(141\) &          \(3\cdot 47\) & 1b &     \(5^2 3^4 47^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(47\cdot 5\)   \\
 118 &  \(142\) &          \(2\cdot 71\) & 1b &     \(5^2 2^4 71^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(71\cdot 5^2,\mathcal{K}\) \\
 119 &  \(143\) &         \(11\cdot 13\) & 2  &        \(11^4 13^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 120 &  \(145\) &          \(5\cdot 29\) & 1a &         \(5^6 29^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 121 &  \(146\) &          \(2\cdot 73\) & 1b &     \(5^2 2^4 73^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 122 &  \(147\) &         \(3\cdot 7^2\) & 1b &      \(5^2 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 123 &  \(148\) &        \(2^2\cdot 37\) & 1b &     \(5^2 2^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 124 & *\(149\) &                        & 2  &            \(149^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 125 &  \(150\) &  \(2\cdot 3\cdot 5^2\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 126 & *\(151\) &                        & 2  &            \(151^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,\times)\) & \(\alpha_2\) & \(\mathcal{L},\mathfrak{K}_1\) \\
 127 &  \(152\) &        \(2^3\cdot 19\) & 1b &     \(5^2 2^4 19^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19\cdot 5^2,\mathcal{K}\) \\
 128 &  \(153\) &        \(3^2\cdot 17\) & 1b &     \(5^2 3^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 129 & *\(154\) &   \(2\cdot 7\cdot 11\) & 1b & \(5^2 2^4 7^4 11^4\) & \(12\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 11^2,\mathcal{K}\) \\
 130 & *\(155\) &          \(5\cdot 31\) & 1a &         \(5^6 31^4\) &  \(4\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
\hline
\end{tabular}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 131 &  \(156\) & \(2^2\cdot 3\cdot 13\) & 1b & \(5^2 2^4 3^4 13^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,13\cdot 5^2\) \\
 132 &  \(157\) &                        & 2  &            \(157^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 133 &  \(158\) &          \(2\cdot 79\) & 1b &     \(5^2 2^4 79^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 134 &  \(159\) &          \(3\cdot 53\) & 1b &     \(5^2 3^4 53^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 135 &  \(161\) &          \(7\cdot 23\) & 1b &     \(5^2 7^4 23^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 136 &  \(163\) &                        & 1b &        \(5^2 163^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 137 &  \(164\) &        \(2^2\cdot 41\) & 1b &     \(5^2 2^4 41^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(41\cdot 5,\mathcal{K}\) \\
 138 &  \(165\) &   \(3\cdot 5\cdot 11\) & 1a &     \(5^6 3^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5\cdot 11^2,\mathcal{K}\) \\
 139 &  \(166\) &          \(2\cdot 83\) & 1b &     \(5^2 2^4 83^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 140 &  \(167\) &                        & 1b &        \(5^2 167^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 141 &  \(168\) &  \(2^3\cdot 3\cdot 7\) & 2  &      \(2^4 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 142 &  \(170\) &   \(2\cdot 5\cdot 17\) & 1a &     \(5^6 2^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 143 & *\(171\) &        \(3^2\cdot 19\) & 1b &     \(5^2 3^4 19^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(19\cdot 5^2\)   \\
 144 &  \(172\) &        \(2^2\cdot 43\) & 1b &     \(5^2 2^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 145 &  \(173\) &                        & 1b &        \(5^2 173^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 146 & *\(174\) &   \(2\cdot 3\cdot 29\) & 2  &     \(2^4 3^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3^2\cdot 29,\mathcal{K}\) \\
 147 &  \(175\) &         \(5^2\cdot 7\) & 1a &          \(5^6 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 148 &  \(176\) &        \(2^4\cdot 11\) & 2  &         \(2^4 11^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 149 &  \(177\) &          \(3\cdot 59\) & 1b &     \(5^2 3^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3,\mathcal{L}\) \\
 150 &  \(178\) &          \(2\cdot 89\) & 1b &     \(5^2 2^4 89^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(89\cdot 5^2\)   \\
 151 &  \(179\) &                        & 1b &        \(5^2 179^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 152 & *\(180\) &\(2^2\cdot 3^2\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\)           \\
 153 &  \(181\) &                        & 1b &        \(5^2 181^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 154 & *\(182\) &   \(2\cdot 7\cdot 13\) & 2  &     \(2^4 7^4 13^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\)           \\
 155 &  \(183\) &          \(3\cdot 61\) & 1b &     \(5^2 3^4 61^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(61\cdot 5^3,\mathcal{K}\) \\
 156 &  \(184\) &        \(2^3\cdot 23\) & 1b &     \(5^2 2^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 157 &  \(185\) &          \(5\cdot 37\) & 1a &         \(5^6 37^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 158 & *\(186\) &   \(2\cdot 3\cdot 31\) & 1b & \(5^2 2^4 3^4 31^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(5,\mathfrak{K}_2\) \\
 159 &  \(187\) &         \(11\cdot 17\) & 1b &    \(5^2 11^4 17^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11\cdot 5,\mathcal{K}\) \\
 160 &  \(188\) &        \(2^2\cdot 47\) & 1b &     \(5^2 2^4 47^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 161 & *\(190\) &   \(2\cdot 5\cdot 19\) & 1a &     \(5^6 2^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 162 & *\(191\) &                        & 1b &        \(5^2 191^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(5,\mathfrak{K}_1\) \\
 163 &  \(193\) &                        & 2  &            \(193^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 164 &  \(194\) &          \(2\cdot 97\) & 1b &     \(5^2 2^4 97^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(97\cdot 5^2\) \\
 165 &  \(195\) &   \(3\cdot 5\cdot 13\) & 1a &     \(5^6 3^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 166 &  \(197\) &                        & 1b &        \(5^2 197^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 167 &  \(198\) & \(2\cdot 3^2\cdot 11\) & 1b & \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3\cdot 5^3,11\cdot 5^3\) \\
 168 &  \(199\) &                        & 2  &            \(199^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 169 &  \(201\) &          \(3\cdot 67\) & 2  &         \(3^4 67^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 170 & *\(202\) &         \(2\cdot 101\) & 1b &    \(5^2 2^4 101^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 171 & *\(203\) &          \(7\cdot 29\) & 1b &     \(5^2 7^4 29^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(29\cdot 5\)  \\
 172 &  \(204\) & \(2^2\cdot 3\cdot 17\) & 1b & \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5^4,17\cdot 5^3\) \\
 173 &  \(205\) &          \(5\cdot 41\) & 1a &         \(5^6 41^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 174 &  \(206\) &         \(2\cdot 103\) & 1b &    \(5^2 2^4 103^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\cdot 5^2\)  \\
 175 &  \(207\) &        \(3^2\cdot 23\) & 2  &         \(3^4 23^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(208\le D\le 259\)}
\label{tbl:PureQuinticFields250}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                    Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 176 &  \(208\) &            \(2^4\cdot 13\) & 1b &     \(5^2 2^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 177 & *\(209\) &             \(11\cdot 19\) & 1b &    \(5^2 11^4 19^4\) &  \(3\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,\otimes,\times,-)\) & \(\beta_2\) & \(11\cdot 5^2,\mathcal{K}_{(19)}\) \\
 178 & *\(210\) & \(2\cdot 3\cdot 5\cdot 7\) & 1a &  \(5^6 2^4 3^4 7^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7,3^2\cdot 5\) \\
 179 & *\(211\) &                            & 1b &        \(5^2 211^4\) &  \(1\) &   \(3\) &   \(5\) &   \(9\) & \(2\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_2\) \\
 180 &  \(212\) &            \(2^2\cdot 53\) & 1b &     \(5^2 2^4 53^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 181 &  \(213\) &              \(3\cdot 71\) & 1b &     \(5^2 3^4 71^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5^3,\mathcal{K}\) \\
 182 &  \(214\) &             \(2\cdot 107\) & 1b &    \(5^2 2^4 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 183 &  \(215\) &              \(5\cdot 43\) & 1a &         \(5^6 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 184 &  \(217\) &              \(7\cdot 31\) & 1b &     \(5^2 7^4 31^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 185 & *\(218\) &             \(2\cdot 109\) & 2  &        \(2^4 109^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2\)  \\
 186 &  \(219\) &              \(3\cdot 73\) & 1b &     \(5^2 3^4 73^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 187 &  \(220\) &     \(2^2\cdot 5\cdot 11\) & 1a &     \(5^6 2^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 188 &  \(221\) &             \(13\cdot 17\) & 1b &    \(5^2 13^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 189 &  \(222\) &       \(2\cdot 3\cdot 37\) & 1b & \(5^2 2^4 3^4 37^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(37,2\cdot 5^2\) \\
 190 &  \(223\) &                            & 1b &        \(5^2 223^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 191 &  \(226\) &             \(2\cdot 113\) & 2  &        \(2^4 113^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 192 &  \(227\) &                            & 1b &        \(5^2 227^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 193 &  \(228\) &     \(2^2\cdot 3\cdot 19\) & 1b & \(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3\cdot 5,19\cdot 5\) \\
 194 &  \(229\) &                            & 1b &        \(5^2 229^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 195 &  \(230\) &       \(2\cdot 5\cdot 23\) & 1a &     \(5^6 2^4 23^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 196 & *\(231\) &       \(3\cdot 7\cdot 11\) & 1b & \(5^2 3^4 7^4 11^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(11,7\cdot 5^2\) \\
 197 &  \(232\) &            \(2^3\cdot 29\) & 2  &         \(2^4 29^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 198 &  \(233\) &                            & 1b &        \(5^2 233^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 199 &  \(234\) &     \(2\cdot 3^2\cdot 13\) & 1b & \(5^2 2^4 3^4 13^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5\) \\
 200 &  \(235\) &              \(5\cdot 47\) & 1a &         \(5^6 47^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 201 &  \(236\) &            \(2^2\cdot 59\) & 1b &     \(5^2 2^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
 202 &  \(237\) &              \(3\cdot 79\) & 1b &     \(5^2 3^4 79^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3\cdot 5,\mathcal{K}\) \\
 203 &  \(238\) &       \(2\cdot 7\cdot 17\) & 1b & \(5^2 2^4 7^4 17^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(5,2^4\cdot 7\) \\
 204 &  \(239\) &                            & 1b &        \(5^2 239^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 205 &  \(240\) &      \(2^4\cdot 3\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\)           \\
 206 &  \(241\) &                            & 1b &        \(5^2 241^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 207 &  \(244\) &            \(2^2\cdot 61\) & 1b &     \(5^2 2^4 61^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 208 &  \(245\) &             \(5\cdot 7^2\) & 1a &          \(5^6 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 209 &  \(246\) &       \(2\cdot 3\cdot 41\) & 1b & \(5^2 2^4 3^4 41^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 210 & *\(247\) &             \(13\cdot 19\) & 1b &    \(5^2 13^4 19^4\) &  \(3\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      &  \\
 211 &  \(248\) &            \(2^3\cdot 31\) & 1b &     \(5^2 2^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 212 &  \(249\) &              \(3\cdot 83\) & 2  &         \(3^4 83^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 213 &  \(251\) &                            & 2  &            \(251^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,\times)\) & \(\alpha_2\) & \(\mathcal{L},\mathfrak{K}_2\) \\
 214 &  \(252\) &     \(2^2\cdot 3^2\cdot 7\)& 1b &  \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5\) \\
 215 & *\(253\) &             \(11\cdot 23\) & 1b &    \(5^2 11^4 23^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(11,\mathfrak{K}_1\) \\
 216 &  \(254\) &             \(2\cdot 127\) & 1b &    \(5^2 2^4 127^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 217 &  \(255\) &       \(3\cdot 5\cdot 17\) & 1a &     \(5^6 3^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 218 &  \(257\) &                            & 2  &            \(257^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 219 &  \(258\) &       \(2\cdot 3\cdot 43\) & 1b & \(5^2 2^4 3^4 43^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3\cdot 5\) \\
 220 & *\(259\) &              \(7\cdot 37\) & 1b &     \(5^2 7^4 37^4\) &  \(4\) &   \(1\) &   \(2\) &  \(5*\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &  \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(260\le D\le 307\)}
\label{tbl:PureQuinticFields300}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 221 &  \(260\) & \(2^2\cdot 5\cdot 13\) & 1a &     \(5^6 2^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 222 &  \(261\) &        \(3^2\cdot 29\) & 1b &     \(5^2 3^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(29,\mathcal{L}\) \\
 223 &  \(262\) &         \(2\cdot 131\) & 1b &    \(5^2 2^4 131^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(131\cdot 5,\mathcal{K}\) \\
 224 &  \(263\) &                        & 1b &        \(5^2 263^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 225 &  \(264\) & \(2^3\cdot 3\cdot 11\) & 1b & \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,2\cdot 11\) \\
 226 &  \(265\) &          \(5\cdot 53\) & 1a &         \(5^6 53^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 227 & *\(266\) &   \(2\cdot 7\cdot 19\) & 1b & \(5^2 2^4 7^4 19^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(5,2^3\cdot 7\) \\
 228 &  \(267\) &          \(3\cdot 89\) & 1b &     \(5^2 3^4 89^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(89\cdot 5^2,\mathcal{K}\) \\
 229 &  \(268\) &        \(2^2\cdot 67\) & 2  &         \(2^4 67^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 230 &  \(269\) &                        & 1b &        \(5^2 269^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 231 &  \(270\) &  \(2\cdot 3^3\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 232 &  \(271\) &                        & 1b &        \(5^2 271^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(5,\mathfrak{K}_1\) \\
 233 &  \(272\) &        \(2^4\cdot 17\) & 1b &     \(5^2 2^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 234 & *\(273\) &   \(3\cdot 7\cdot 13\) & 1b & \(5^2 3^4 7^4 13^4\) & \(12\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\cdot 13^2\cdot 5^4\) \\
 235 &  \(274\) &         \(2\cdot 137\) & 2  &        \(2^4 137^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 236 & *\(275\) &        \(5^2\cdot 11\) & 1a &         \(5^6 11^4\) &  \(4\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 237 & *\(276\) & \(2^2\cdot 3\cdot 23\) & 2  &     \(2^4 3^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 238 &  \(277\) &                        & 1b &        \(5^2 277^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 239 &  \(278\) &         \(2\cdot 139\) & 1b &    \(5^2 2^4 139^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(139\cdot 5,\mathcal{K}\) \\
 240 &  \(279\) &        \(3^2\cdot 31\) & 1b &     \(5^2 3^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 241 &  \(280\) &  \(2^3\cdot 5\cdot 7\) & 1a &      \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 242 & *\(281\) &                        & 1b &        \(5^2 281^4\) &  \(1\) &   \(3\) &  \(5*\) &  \(9*\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
 243 &  \(282\) &   \(2\cdot 3\cdot 47\) & 2  &     \(2^4 3^4 47^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 244 &  \(283\) &                        & 1b &        \(5^2 283^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 245 &  \(284\) &        \(2^2\cdot 71\) & 1b &     \(5^2 2^4 71^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5^3,\mathcal{K}\) \\
 246 & *\(285\) &   \(3\cdot 5\cdot 19\) & 1a &     \(5^6 3^4 19^4\) & \(16\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      &  \\
 247 & *\(286\) &  \(2\cdot 11\cdot 13\) & 1b &\(5^2 2^4 11^4 13^4\) & \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11^2\cdot 5,\mathcal{K}\) \\
 248 & *\(287\) &          \(7\cdot 41\) & 1b &     \(5^2 7^4 41^4\) &  \(4\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 249 & *\(290\) &   \(2\cdot 5\cdot 29\) & 1a &     \(5^6 2^4 29^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(29\) \\
 250 &  \(291\) &          \(3\cdot 97\) & 1b &     \(5^2 3^4 97^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 251 &  \(292\) &        \(2^2\cdot 73\) & 1b &     \(5^2 2^4 73^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 252 &  \(293\) &                        & 2  &            \(293^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 253 &  \(294\) &  \(2\cdot 3\cdot 7^2\) & 1b &  \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,7^2\cdot 5\) \\
 254 &  \(295\) &          \(5\cdot 59\) & 1a &         \(5^6 59^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 255 &  \(296\) &        \(2^3\cdot 37\) & 1b &     \(5^2 2^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 256 &  \(297\) &        \(3^3\cdot 11\) & 1b &     \(5^2 3^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11\cdot 5,\mathcal{K}\) \\
 257 & *\(298\) &         \(2\cdot 149\) & 1b &    \(5^2 2^4 149^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(5\) \\
 258 &  \(299\) &         \(13\cdot 23\) & 2  &        \(13^4 23^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 259 & *\(301\) &          \(7\cdot 43\) & 2  &         \(7^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 260 & *\(302\) &         \(2\cdot 151\) & 1b &    \(5^2 2^4 151^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(2,\mathfrak{K}_1\) \\
 261 &  \(303\) &         \(3\cdot 101\) & 1b &    \(5^2 3^4 101^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(101\cdot 5,\mathcal{K}\) \\
 262 &  \(304\) &        \(2^4\cdot 19\) & 1b &     \(5^2 2^4 19^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19\cdot 5^4,\mathcal{K}\) \\
 263 &  \(305\) &          \(5\cdot 61\) & 1a &         \(5^6 61^4\) &  \(4\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 264 &  \(306\) & \(2\cdot 3^2\cdot 17\) & 1b & \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5,3\cdot 17\) \\
 265 &  \(307\) &                        & 2  &            \(307^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(308\le D\le 357\)}
\label{tbl:PureQuinticFields350}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 266 &  \(308\) &      \(2^2\cdot 7\cdot 11\) & 1b & \(5^2 2^4 7^4 11^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(11\cdot 5,7\cdot 5^2\) \\
 267 &  \(309\) &              \(3\cdot 103\) & 1b &    \(5^2 3^4 103^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(103\cdot 5^2\)\\
 268 &  \(310\) &        \(2\cdot 5\cdot 31\) & 1a &     \(5^6 2^4 31^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 269 &  \(311\) &                             & 1b &        \(5^2 311^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 270 &  \(312\) &      \(2^3\cdot 3\cdot 13\) & 1b & \(5^2 2^4 3^4 13^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(5,2^4\cdot 13\) \\
 271 &  \(313\) &                             & 1b &        \(5^2 313^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 272 &  \(314\) &              \(2\cdot 157\) & 1b &    \(5^2 2^4 157^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 273 &  \(315\) &       \(3^2\cdot 5\cdot 7\) & 1a &      \(5^6 3^4 7^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\)           \\
 274 &  \(316\) &             \(2^2\cdot 79\) & 1b &     \(5^2 2^4 79^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 275 &  \(317\) &                             & 1b &        \(5^2 317^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 276 &  \(318\) &        \(2\cdot 3\cdot 53\) & 2  &     \(2^4 3^4 53^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 277 & *\(319\) &              \(11\cdot 29\) & 1b &    \(5^2 11^4 29^4\) &  \(3\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(11)},\mathcal{K}_{(29)}\) \\
 278 &  \(321\) &              \(3\cdot 107\) & 1b &    \(5^2 3^4 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 279 &  \(322\) &        \(2\cdot 7\cdot 23\) & 1b & \(5^2 2^4 7^4 23^4\) & \(12\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\cdot 23^2\cdot 5^3\) \\
 280 &  \(323\) &              \(17\cdot 19\) & 1b &    \(5^2 17^4 19^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19\cdot 5^2,\mathcal{K}\) \\
 281 &  \(325\) &             \(5^2\cdot 13\) & 1a &         \(5^6 13^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 282 &  \(326\) &              \(2\cdot 163\) & 2  &        \(2^4 163^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 283 &  \(327\) &              \(3\cdot 109\) & 1b &    \(5^2 3^4 109^4\) &  \(3\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      &  \\
 284 &  \(328\) &             \(2^3\cdot 41\) & 1b &     \(5^2 2^4 41^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 41\cdot 5,\mathcal{K}\) \\
 285 & *\(329\) &               \(7\cdot 47\) & 1b &     \(5^2 7^4 47^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(47\)          \\
 286 & *\(330\) & \(2\cdot 3\cdot 5\cdot 11\) & 1a & \(5^6 2^4 3^4 11^4\) & \(64\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3\cdot 11,5\cdot 11^3\) \\
 287 &  \(331\) &                             & 1b &        \(5^2 331^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 288 &  \(332\) &             \(2^2\cdot 83\) & 2  &         \(2^4 83^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 289 &  \(333\) &             \(3^2\cdot 37\) & 1b &     \(5^2 3^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 290 &  \(334\) &              \(2\cdot 167\) & 1b &    \(5^2 2^4 167^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 291 &  \(335\) &               \(5\cdot 67\) & 1a &         \(5^6 67^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 292 &  \(336\) &       \(2^4\cdot 3\cdot 7\) & 1b &  \(5^2 2^4 3^4 7^4\) & \(12\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\cdot 5^4\) \\
 293 &  \(337\) &                             & 1b &        \(5^2 337^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 294 &  \(339\) &              \(3\cdot 113\) & 1b &    \(5^2 3^4 113^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 295 &  \(340\) &      \(2^2\cdot 5\cdot 17\) & 1a &     \(5^6 2^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 296 & *\(341\) &              \(11\cdot 31\) & 1b &    \(5^2 11^4 31^4\) &  \(3\) &   \(3\) &   \(5\) &   \(9\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_{(11),1}\mathfrak{K}_{(31),2}^3,\) \\
     &          &                             &    &                      &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(11),2}\mathfrak{K}_{(31),1}\) \\
 297 &  \(342\) &      \(2\cdot 3^2\cdot 19\) & 1b & \(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(19,2\cdot 5^2\) \\
 298 &  \(344\) &             \(2^3\cdot 43\) & 1b &     \(5^2 2^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 299 &  \(345\) &        \(3\cdot 5\cdot 23\) & 1a &     \(5^6 3^4 23^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 300 &  \(346\) &              \(2\cdot 173\) & 1b &    \(5^2 2^4 173^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(173\cdot 5\)  \\
 301 &  \(347\) &                             & 1b &        \(5^2 347^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 302 & *\(348\) &      \(2^2\cdot 3\cdot 29\) & 1b & \(5^2 2^4 3^4 29^4\) & \(13\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2\cdot 3\cdot 5\) \\
 303 &  \(349\) &                             & 2  &            \(349^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 304 &  \(350\) &       \(2\cdot 5^2\cdot 7\) & 1a &      \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 305 &  \(351\) &             \(3^3\cdot 13\) & 2  &         \(3^4 13^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 306 &  \(353\) &                             & 1b &        \(5^2 353^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 307 &  \(354\) &        \(2\cdot 3\cdot 59\) & 1b & \(5^2 2^4 3^4 59^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(5,2\cdot 3^2\) \\
 308 &  \(355\) &               \(5\cdot 71\) & 1a &         \(5^6 71^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 309 &  \(356\) &             \(2^2\cdot 89\) & 1b &     \(5^2 2^4 89^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(89\cdot 5^4\)   \\
 310 &  \(357\) &        \(3\cdot 7\cdot 17\) & 2  &     \(3^4 7^4 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(358\le D\le 408\)}
\label{tbl:PureQuinticFields400}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &              \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 311 &  \(358\) &              \(2\cdot 179\) & 1b &    \(5^2 2^4 179^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2,\mathcal{L}\) \\
 312 &  \(359\) &                             & 1b &        \(5^2 359^4\) &  \(1\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{L}\) \\
 313 &  \(360\) &     \(2^3\cdot 3^2\cdot 5\) & 1a &      \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 314 &  \(362\) &              \(2\cdot 181\) & 1b &    \(5^2 2^4 181^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(181\cdot 5,\mathcal{K}\) \\
 315 &  \(364\) &      \(2^2\cdot 7\cdot 13\) & 1b & \(5^2 2^4 7^4 13^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,7\cdot 13\) \\
 316 &  \(365\) &               \(5\cdot 73\) & 1a &         \(5^6 73^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 317 &  \(366\) &        \(2\cdot 3\cdot 61\) & 1b & \(5^2 2^4 3^4 61^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(3\cdot 61^2\cdot 5^4,\mathfrak{K}_1\) \\
 318 &  \(367\) &                             & 1b &        \(5^2 367^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 319 &  \(368\) &             \(2^4\cdot 23\) & 2  &         \(2^4 23^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 320 &  \(369\) &             \(3^2\cdot 41\) & 1b &     \(5^2 3^4 41^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 321 &  \(370\) &        \(2\cdot 5\cdot 37\) & 1a &     \(5^6 2^4 37^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 322 &  \(371\) &               \(7\cdot 53\) & 1b &     \(5^2 7^4 53^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 323 &  \(372\) &      \(2^2\cdot 3\cdot 31\) & 1b & \(5^2 2^4 3^4 31^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5,2\cdot 31\) \\
 324 &  \(373\) &                             & 1b &        \(5^2 373^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 325 &  \(374\) &       \(2\cdot 11\cdot 17\) & 2  &    \(2^4 11^4 17^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11,\mathcal{L}\) \\
 326 &  \(376\) &             \(2^3\cdot 47\) & 2  &         \(2^4 47^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 327 & *\(377\) &              \(13\cdot 29\) & 1b &    \(5^2 13^4 29^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 328 &  \(378\) &       \(2\cdot 3^3\cdot 7\) & 1b &  \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^2,3^3\cdot 7^2\) \\
 329 & *\(379\) &                             & 1b &        \(5^2 379^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 330 &  \(380\) &      \(2^2\cdot 5\cdot 19\) & 1a &     \(5^6 2^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19,\mathcal{L}\) \\
 331 &  \(381\) &              \(3\cdot 127\) & 1b &    \(5^2 3^4 127^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 332 &  \(382\) &              \(2\cdot 191\) & 2  &        \(2^4 191^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 333 &  \(383\) &                             & 1b &        \(5^2 383^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 334 & *\(385\) &        \(5\cdot 7\cdot 11\) & 1a &     \(5^6 7^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\)  & \(\beta_2\)     & \(7\cdot 11^2,\mathcal{K}\) \\
 335 &  \(386\) &              \(2\cdot 193\) & 1b &    \(5^2 2^4 193^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 336 &  \(387\) &             \(3^2\cdot 43\) & 1b &     \(5^2 3^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 337 &  \(388\) &             \(2^2\cdot 97\) & 1b &     \(5^2 2^4 97^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(97\cdot 5^4\) \\
 338 &  \(389\) &                             & 1b &        \(5^2 389^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 339 & *\(390\) & \(2\cdot 3\cdot 5\cdot 13\) & 1a & \(5^6 2^4 3^4 13^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,5\) \\
 340 &  \(391\) &              \(17\cdot 23\) & 1b &    \(5^2 17^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 341 &  \(393\) &              \(3\cdot 131\) & 2  &        \(3^4 131^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 342 &  \(394\) &              \(2\cdot 197\) & 1b &    \(5^2 2^4 197^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 343 &  \(395\) &               \(5\cdot 79\) & 1a &         \(5^6 79^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 344 &  \(396\) &    \(2^2\cdot 3^2\cdot 11\) & 1b & \(5^2 2^4 3^4 11^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(11\cdot 5^2,\mathfrak{K}_2\) \\
 345 &  \(397\) &                             & 1b &        \(5^2 397^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 346 & *\(398\) &              \(2\cdot 199\) & 1b &    \(5^2 2^4 199^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 347 & *\(399\) &        \(3\cdot 7\cdot 19\) & 2  &     \(3^4 7^4 19^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3\cdot 19^2,\mathcal{K}\) \\
 348 & *\(401\) &                             & 2  &            \(401^4\) &  \(1\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,\times)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
 349 &  \(402\) &        \(2\cdot 3\cdot 67\) & 1b & \(5^2 2^4 3^4 67^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5^3,2\cdot 5^3\) \\
 350 &  \(403\) &              \(13\cdot 31\) & 1b &    \(5^2 13^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 351 &  \(404\) &            \(2^2\cdot 101\) & 1b &    \(5^2 2^4 101^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 352 &  \(405\) &              \(3^4\cdot 5\) & 1a &          \(5^6 3^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 353 &  \(406\) &        \(2\cdot 7\cdot 29\) & 1b & \(5^2 2^4 7^4 29^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(7,2\cdot 5^3\) \\
 354 &  \(407\) &              \(11\cdot 37\) & 2  &        \(11^4 37^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 355 &  \(408\) &      \(2^3\cdot 3\cdot 17\) & 1b & \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(17,3\cdot 5^3\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(409\le D\le 458\)}
\label{tbl:PureQuinticFields450}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                      Factors & S  &             \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 356 &  \(409\) &                              & 1b &       \(5^2 409^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 357 &  \(410\) &         \(2\cdot 5\cdot 41\) & 1a &    \(5^6 2^4 41^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 41^2,\mathcal{K}\) \\
 358 &  \(411\) &               \(3\cdot 137\) & 1b &   \(5^2 3^4 137^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 359 &  \(412\) &             \(2^2\cdot 103\) & 1b &   \(5^2 2^4 103^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\cdot 5^2\)  \\
 360 &  \(413\) &                \(7\cdot 59\) & 1b &    \(5^2 7^4 59^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(59\cdot 5,\mathcal{K}\) \\
 361 &  \(414\) &       \(2\cdot 3^2\cdot 23\) & 1b &\(5^2 2^4 3^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3\) \\
 362 &  \(415\) &                \(5\cdot 83\) & 1a &        \(5^6 83^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 363 &  \(417\) &               \(3\cdot 139\) & 1b &   \(5^2 3^4 139^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(139\cdot 5,\mathcal{K}\) \\
 364 & *\(418\) &        \(2\cdot 11\cdot 19\) & 2  &   \(2^4 11^4 19^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,\otimes,\otimes,-)\) & \(\alpha_2\) & \(\mathcal{K}_{(19)},\mathfrak{K}_{(11),1}\) \\
 365 &  \(419\) &                              & 1b &       \(5^2 419^4\) &  \(1\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{L}\) \\
 366 &  \(420\) & \(2^2\cdot 3\cdot 5\cdot 7\) & 1a & \(5^6 2^4 3^4 7^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3^2\cdot 7\) \\
 367 & *\(421\) &                              & 1b &       \(5^2 421^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_2\) \\
 368 & *\(422\) &               \(2\cdot 211\) & 1b &   \(5^2 2^4 211^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(2\cdot 5^2\)   \\
 369 &  \(423\) &              \(3^2\cdot 47\) & 1b &    \(5^2 3^4 47^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\cdot 5^3\)  \\
 370 &  \(424\) &              \(2^3\cdot 53\) & 2  &        \(2^4 53^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 371 &  \(425\) &              \(5^2\cdot 17\) & 1a &        \(5^6 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 372 &  \(426\) &         \(2\cdot 3\cdot 71\) & 2  &    \(2^4 3^4 71^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2^2\cdot 71,\mathcal{K}\) \\
 373 &  \(427\) &                \(7\cdot 61\) & 1b &    \(5^2 7^4 61^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(61\cdot 5^2,\mathcal{K}\) \\
 374 &  \(428\) &             \(2^2\cdot 107\) & 1b &   \(5^2 2^4 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 375 &  \(429\) &        \(3\cdot 11\cdot 13\) & 1b &\(5^2 3^4 11^4 13^4\)& \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(13\cdot 5,\mathcal{K}\) \\
 376 &  \(430\) &         \(2\cdot 5\cdot 43\) & 1a &    \(5^6 2^4 43^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(43\)          \\
 377 &  \(431\) &                              & 1b &       \(5^2 431^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 378 &  \(433\) &                              & 1b &       \(5^2 433^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 379 &  \(434\) &         \(2\cdot 7\cdot 31\) & 1b &\(5^2 2^4 7^4 31^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5,2\cdot 31^2\) \\
 380 &  \(435\) &         \(3\cdot 5\cdot 29\) & 1a &    \(5^6 3^4 29^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3\cdot 5^3,\mathcal{K}\) \\
 381 &  \(436\) &             \(2^2\cdot 109\) & 1b &   \(5^2 2^4 109^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(109,\mathcal{L}\) \\
 382 &  \(437\) &               \(19\cdot 23\) & 1b &   \(5^2 19^4 23^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19\cdot 5^2,\mathcal{K}\) \\
 383 &  \(438\) &         \(2\cdot 3\cdot 73\) & 1b &\(5^2 2^4 3^4 73^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,5\) \\
 384 &  \(439\) &                              & 1b &       \(5^2 439^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 385 &  \(440\) &       \(2^3\cdot 5\cdot 11\) & 1a &    \(5^6 2^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 386 &  \(442\) &        \(2\cdot 13\cdot 17\) & 1b &\(5^2 2^4 13^4 17^4\)& \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^4,13\cdot 5^2\) \\
 387 &  \(443\) &                              & 2  &           \(443^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 388 &  \(444\) &       \(2^2\cdot 3\cdot 37\) & 1b &\(5^2 2^4 3^4 37^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(5,2^3\cdot 3\) \\
 389 &  \(445\) &                \(5\cdot 89\) & 1a &        \(5^6 89^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 390 &  \(446\) &               \(2\cdot 223\) & 1b &   \(5^2 2^4 223^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 391 &  \(447\) &               \(3\cdot 149\) & 1b &   \(5^2 3^4 149^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(149\cdot 5,\mathcal{K}\) \\
 392 &  \(449\) &                              & 2  &           \(449^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 393 & *\(451\) &               \(11\cdot 41\) & 2  &       \(11^4 41^4\) &  \(1\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}_{(11)}\mathcal{K}_{(41)}^4,\) \\
     &          &                              &    &                     &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(11),1}\mathfrak{K}_{(41),2}^3\) \\
 394 &  \(452\) &             \(2^2\cdot 113\) & 1b &   \(5^2 2^4 113^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 395 &  \(453\) &               \(3\cdot 151\) & 1b &   \(5^2 3^4 151^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5^2,\mathcal{K}\) \\
 396 &  \(454\) &               \(2\cdot 227\) & 1b &   \(5^2 2^4 227^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 397 &  \(455\) &         \(5\cdot 7\cdot 13\) & 1a &    \(5^6 7^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 398 &  \(456\) &       \(2^3\cdot 3\cdot 19\) & 1b &\(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2\cdot 5,19\) \\
 399 &  \(457\) &                              & 2  &           \(457^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 400 &  \(458\) &               \(2\cdot 229\) & 1b &   \(5^2 2^4 229^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(229\cdot 5,\mathcal{K}\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(459\le D\le 508\)}
\label{tbl:PureQuinticFields500}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 401 &  \(459\) &             \(3^3\cdot 17\) & 1b &         \(5^2 3^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 402 &  \(460\) &      \(2^2\cdot 5\cdot 23\) & 1a &         \(5^6 2^4 23^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 403 &  \(461\) &                             & 1b &            \(5^2 461^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_1\) \\
 404 & *\(462\) & \(2\cdot 3\cdot 7\cdot 11\) & 1b & \(5^2 2^4 3^4 7^4 11^4\) & \(52\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5^2\cdot 7,3\cdot 5\cdot 11^2\)         \\
 405 &  \(463\) &                             & 1b &            \(5^2 463^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 406 &  \(464\) &             \(2^4\cdot 29\) & 1b &         \(5^2 2^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 407 & *\(465\) &        \(3\cdot 5\cdot 31\) & 1a &         \(5^6 3^4 31^4\) & \(16\) &   \(2\) &   \(3\) &  \(7*\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 408 &  \(466\) &              \(2\cdot 233\) & 1b &        \(5^2 2^4 233^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 409 &  \(467\) &                             & 1b &            \(5^2 467^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 410 &  \(468\) &    \(2^2\cdot 3^2\cdot 13\) & 2  &         \(2^4 3^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 411 &  \(469\) &               \(7\cdot 67\) & 1b &         \(5^2 7^4 67^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 412 &  \(470\) &        \(2\cdot 5\cdot 47\) & 1a &         \(5^6 2^4 47^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 413 &  \(471\) &              \(3\cdot 157\) & 1b &        \(5^2 3^4 157^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 414 &  \(472\) &             \(2^3\cdot 59\) & 1b &         \(5^2 2^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 415 & *\(473\) &              \(11\cdot 43\) & 1b &        \(5^2 11^4 43^4\) &  \(4\) &   \(2\) &   \(3\) &  \(7*\) & \(4\) & \((-,-,(\times),-)\)  & \(\beta_2\)     & \(11,\mathcal{L}\) \\
 416 &  \(474\) &        \(2\cdot 3\cdot 79\) & 2  &         \(2^4 3^4 79^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3,\mathcal{K}\) \\
 417 &  \(475\) &             \(5^2\cdot 19\) & 1a &             \(5^6 19^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 418 &  \(476\) &      \(2^2\cdot 7\cdot 17\) & 2  &         \(2^4 7^4 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 419 &  \(477\) &             \(3^2\cdot 53\) & 1b &         \(5^2 3^4 53^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\cdot 5\)    \\
 420 &  \(478\) &              \(2\cdot 239\) & 1b &        \(5^2 2^4 239^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(239,\mathcal{L}\) \\
 421 &  \(479\) &                             & 1b &            \(5^2 479^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 422 &  \(481\) &              \(13\cdot 37\) & 1b &        \(5^2 13^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 423 & *\(482\) &              \(2\cdot 241\) & 2  &            \(2^4 241^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(241,\mathfrak{K}_2\) \\
 424 &  \(483\) &        \(3\cdot 7\cdot 23\) & 1b &     \(5^2 3^4 7^4 23^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7,3\cdot 23\) \\
 425 &  \(485\) &               \(5\cdot 97\) & 1a &             \(5^6 97^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 426 &  \(487\) &                             & 1b &            \(5^2 487^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 427 &  \(488\) &             \(2^3\cdot 61\) & 1b &         \(5^2 2^4 61^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
 428 &  \(489\) &              \(3\cdot 163\) & 1b &        \(5^2 3^4 163^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\cdot 5^2\)  \\
 429 &  \(490\) &       \(2\cdot 5\cdot 7^2\) & 1a &          \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 430 &  \(491\) &                             & 1b &            \(5^2 491^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 431 &  \(492\) &      \(2^2\cdot 3\cdot 41\) & 1b &     \(5^2 2^4 3^4 41^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 432 &  \(493\) &              \(17\cdot 29\) & 2  &            \(17^4 29^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 433 &  \(494\) &       \(2\cdot 13\cdot 19\) & 1b &    \(5^2 2^4 13^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2,13\cdot 5^2\) \\
 434 &  \(495\) &      \(3^2\cdot 5\cdot 11\) & 1a &         \(5^6 3^4 11^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11,\mathcal{L}\) \\
 435 &  \(496\) &             \(2^4\cdot 31\) & 1b &         \(5^2 2^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 436 &  \(497\) &               \(7\cdot 71\) & 1b &         \(5^2 7^4 71^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(7\cdot 5^3,\mathcal{K}\) \\
 437 &  \(498\) &        \(2\cdot 3\cdot 83\) & 1b &     \(5^2 2^4 3^4 83^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2^3\cdot 3,2\cdot 5^2\) \\
 438 &  \(499\) &                             & 2  &                \(499^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 439 &  \(501\) &              \(3\cdot 167\) & 2  &            \(3^4 167^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 440 & *\(502\) &              \(2\cdot 251\) & 1b &        \(5^2 2^4 251^4\) &  \(4\) &  \(2*\) &  \(4*\) &  \(8*\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(251\cdot 5,\mathfrak{K}_2\) \\
 441 &  \(503\) &                             & 1b &            \(5^2 503^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 442 &  \(504\) &     \(2^3\cdot 3^2\cdot 7\) & 1b &      \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7,2\cdot 5^2\) \\
 443 & *\(505\) &              \(5\cdot 101\) & 1a &            \(5^6 101^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),\otimes)\) & \(\zeta_2\) & \(\mathcal{K}\) \\
 444 &  \(506\) &       \(2\cdot 11\cdot 23\) & 1b &    \(5^2 2^4 11^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(23,2\cdot 5\) \\
 445 &  \(508\) &            \(2^2\cdot 127\) & 1b &        \(5^2 2^4 127^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(509\le D\le 556\)}
\label{tbl:PureQuinticFields550}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 446 &  \(509\) &                             & 1b &            \(5^2 509^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 447 &  \(510\) & \(2\cdot 3\cdot 5\cdot 17\) & 1a &     \(5^6 2^4 3^4 17^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 3,2\cdot 17\) \\
 448 &  \(511\) &               \(7\cdot 73\) & 1b &         \(5^2 7^4 73^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 449 &  \(513\) &             \(3^3\cdot 19\) & 1b &         \(5^2 3^4 19^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(3\cdot 5^2\)  \\
 450 &  \(514\) &              \(2\cdot 257\) & 1b &        \(5^2 2^4 257^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 451 &  \(515\) &              \(5\cdot 103\) & 1a &            \(5^6 103^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 452 &  \(516\) &      \(2^2\cdot 3\cdot 43\) & 1b &     \(5^2 2^4 3^4 43^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 3^2,2\cdot 5^4\) \\
 453 & *\(517\) &              \(11\cdot 47\) & 1b &        \(5^2 11^4 47^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(11\cdot 5^2,\mathfrak{K}_2\) \\
 454 &  \(518\) &        \(2\cdot 7\cdot 37\) & 2  &         \(2^4 7^4 37^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 455 &  \(519\) &              \(3\cdot 173\) & 1b &        \(5^2 3^4 173^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 456 &  \(520\) &      \(2^3\cdot 5\cdot 13\) & 1a &         \(5^6 2^4 13^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 457 &  \(521\) &                             & 1b &            \(5^2 521^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_2\) \\
 458 &  \(522\) &      \(2\cdot 3^2\cdot 29\) & 1b &     \(5^2 2^4 3^4 29^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2,29\cdot 5\) \\
 459 &  \(523\) &                             & 1b &            \(5^2 523^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 460 &  \(524\) &            \(2^2\cdot 131\) & 2  &            \(2^4 131^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 461 &  \(525\) &       \(3\cdot 5^2\cdot 7\) & 1a &          \(5^6 3^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 462 &  \(526\) &              \(2\cdot 263\) & 2  &            \(2^4 263^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 463 &  \(527\) &              \(17\cdot 31\) & 1b &        \(5^2 17^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 464 &  \(528\) &      \(2^4\cdot 3\cdot 11\) & 1b &     \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5^3\) \\
 465 &  \(530\) &        \(2\cdot 5\cdot 53\) & 1a &         \(5^6 2^4 53^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 466 &  \(531\) &             \(3^2\cdot 59\) & 1b &         \(5^2 3^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3,\mathcal{L}\) \\
 467 & *\(532\) &      \(2^2\cdot 7\cdot 19\) & 2  &         \(2^4 7^4 19^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2\cdot 7\)  \\
 468 &  \(533\) &              \(13\cdot 41\) & 1b &        \(5^2 13^4 41^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(13\cdot 5^2,\mathcal{K}\) \\
 469 &  \(534\) &        \(2\cdot 3\cdot 89\) & 1b &     \(5^2 2^4 3^4 89^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3,89\cdot 5\) \\
 470 &  \(535\) &              \(5\cdot 107\) & 1a &            \(5^6 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 471 &  \(536\) &             \(2^3\cdot 67\) & 1b &         \(5^2 2^4 67^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 472 &  \(537\) &              \(3\cdot 179\) & 1b &        \(5^2 3^4 179^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3\cdot 5^2,\mathcal{K}\) \\
 473 &  \(538\) &              \(2\cdot 269\) & 1b &        \(5^2 2^4 269^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2,\mathcal{L}\) \\
 474 &  \(539\) &             \(7^2\cdot 11\) & 1b &         \(5^2 7^4 11^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11\cdot 5,\mathcal{K}\) \\
 475 &  \(540\) &     \(2^2\cdot 3^3\cdot 5\) & 1a &          \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 476 &  \(541\) &                             & 1b &            \(5^2 541^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 477 &  \(542\) &              \(2\cdot 271\) & 1b &        \(5^2 2^4 271^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 478 &  \(543\) &              \(3\cdot 181\) & 2  &            \(3^4 181^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 479 &  \(545\) &              \(5\cdot 109\) & 1a &            \(5^6 109^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 480 & *\(546\) & \(2\cdot 3\cdot 7\cdot 13\) & 1b & \(5^2 2^4 3^4 7^4 13^4\) & \(52\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5\cdot 13,5^2\cdot 7\cdot 13\)         \\
 481 &  \(547\) &                             & 1b &            \(5^2 547^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 482 &  \(548\) &            \(2^2\cdot 137\) & 1b &        \(5^2 2^4 137^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 483 &  \(549\) &             \(3^2\cdot 61\) & 2  &             \(3^4 61^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 484 & *\(550\) &      \(2\cdot 5^2\cdot 11\) & 1a &         \(5^6 2^4 11^4\) & \(16\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_1\) \\
 485 & *\(551\) &              \(19\cdot 29\) & 2  &            \(19^4 29^4\) &  \(1\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,-,-)\)  & \(\alpha_3\)    & \(\mathcal{K}_{(19)},\mathcal{K}_{(29)}\) \\
 486 &  \(552\) &      \(2^3\cdot 3\cdot 23\) & 1b &     \(5^2 2^4 3^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(23,3\cdot 5\) \\
 487 &  \(553\) &               \(7\cdot 79\) & 1b &         \(5^2 7^4 79^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 488 &  \(554\) &              \(2\cdot 277\) & 1b &        \(5^2 2^4 277^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 489 &  \(555\) &        \(3\cdot 5\cdot 37\) & 1a &         \(5^6 3^4 37^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 490 &  \(556\) &            \(2^2\cdot 139\) & 1b &        \(5^2 2^4 139^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(557\le D\le 604\)}
\label{tbl:PureQuinticFields600}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 491 &  \(557\) &                             & 2  &                \(557^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 492 &  \(558\) &      \(2\cdot 3^2\cdot 31\) & 1b &     \(5^2 2^4 3^4 31^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5,3\cdot 31\) \\
 493 &  \(559\) &              \(13\cdot 43\) & 1b &        \(5^2 13^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 494 &  \(560\) &       \(2^4\cdot 5\cdot 7\) & 1a &          \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 495 &  \(561\) &       \(3\cdot 11\cdot 17\) & 1b &    \(5^2 3^4 11^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(11\cdot 5^3,17\cdot 5^4\) \\
 496 &  \(562\) &              \(2\cdot 281\) & 1b &        \(5^2 2^4 281^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(2\cdot 5\)    \\
 497 &  \(563\) &                             & 1b &            \(5^2 563^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 498 &  \(564\) &      \(2^2\cdot 3\cdot 47\) & 1b &     \(5^2 2^4 3^4 47^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 47,2\cdot 5^2\) \\
 499 &  \(565\) &              \(5\cdot 113\) & 1a &            \(5^6 113^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 500 &  \(566\) &              \(2\cdot 283\) & 1b &        \(5^2 2^4 283^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 501 &  \(567\) &              \(3^4\cdot 7\) & 1b &          \(5^2 3^4 7^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 502 &  \(568\) &             \(2^3\cdot 71\) & 2  &             \(2^4 71^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 503 &  \(569\) &                             & 1b &            \(5^2 569^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 504 & *\(570\) & \(2\cdot 3\cdot 5\cdot 19\) & 1a &     \(5^6 2^4 3^4 19^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2^4\cdot 3,2^4\cdot 5\) \\
 505 &  \(571\) &                             & 1b &            \(5^2 571^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 506 &  \(572\) &     \(2^2\cdot 11\cdot 13\) & 1b &    \(5^2 2^4 11^4 13^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(2\cdot 13^2\cdot 5^3,\mathfrak{K}_2\) \\
 507 &  \(573\) &              \(3\cdot 191\) & 1b &        \(5^2 3^4 191^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 508 & *\(574\) &        \(2\cdot 7\cdot 41\) & 2  &         \(2^4 7^4 41^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(41,\mathcal{L}\) \\
 509 &  \(575\) &             \(5^2\cdot 23\) & 1a &             \(5^6 23^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 510 &  \(577\) &                             & 1b &            \(5^2 577^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 511 &  \(579\) &              \(3\cdot 193\) & 1b &        \(5^2 3^4 193^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 512 &  \(580\) &      \(2^2\cdot 5\cdot 29\) & 1a &         \(5^6 2^4 29^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2^4\cdot 5,\mathcal{K}\) \\
 513 &  \(581\) &               \(7\cdot 83\) & 1b &         \(5^2 7^4 83^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 514 &  \(582\) &        \(2\cdot 3\cdot 97\) & 2  &         \(2^4 3^4 97^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 515 &  \(583\) &              \(11\cdot 53\) & 1b &        \(5^2 11^4 53^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(53\cdot 5,\mathcal{K}\) \\
 516 &  \(584\) &             \(2^3\cdot 73\) & 1b &         \(5^2 2^4 73^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 517 &  \(585\) &      \(3^2\cdot 5\cdot 13\) & 1a &         \(5^6 3^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 518 &  \(586\) &              \(2\cdot 293\) & 1b &        \(5^2 2^4 293^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 519 &  \(587\) &                             & 1b &            \(5^2 587^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 520 &  \(589\) &              \(19\cdot 31\) & 1b &        \(5^2 19^4 31^4\) &  \(3\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(19)},\mathcal{K}_{(31)}\) \\
 521 & *\(590\) &        \(2\cdot 5\cdot 59\) & 1a &         \(5^6 2^4 59^4\) & \(16\) &   \(2\) &   \(3\) &  \(7*\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 522 &  \(591\) &              \(3\cdot 197\) & 1b &        \(5^2 3^4 197^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 523 &  \(592\) &             \(2^4\cdot 37\) & 1b &         \(5^2 2^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 524 &  \(593\) &                             & 2  &                \(593^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 525 &  \(594\) &      \(2\cdot 3^3\cdot 11\) & 1b &     \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(11,3^2\cdot 5\) \\
 526 &  \(595\) &        \(5\cdot 7\cdot 17\) & 1a &         \(5^6 7^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 527 &  \(596\) &            \(2^2\cdot 149\) & 1b &        \(5^2 2^4 149^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2\cdot 5^2\)  \\
 528 &  \(597\) &              \(3\cdot 199\) & 1b &        \(5^2 3^4 199^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3^4\cdot 5,\mathcal{K}\) \\
 529 &  \(598\) &       \(2\cdot 13\cdot 23\) & 1b &    \(5^2 2^4 13^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2^4\cdot 5,13\cdot 5^3\) \\
 530 &  \(599\) &                             & 2  &                \(599^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,\times)\) & \(\delta_2\) & \(\mathcal{L}\) \\
 531 &  \(600\) &     \(2^3\cdot 3\cdot 5^2\) & 1a &          \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 532 &  \(601\) &                             & 2  &                \(601^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,\times)\) & \(\alpha_2\) & \(\mathcal{L},\mathfrak{K}_2\) \\
 533 & *\(602\) &        \(2\cdot 7\cdot 43\) & 1b &     \(5^2 2^4 7^4 43^4\) & \(16\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,7\) \\
 534 &  \(603\) &             \(3^2\cdot 67\) & 1b &         \(5^2 3^4 67^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 535 &  \(604\) &            \(2^2\cdot 151\) & 1b &        \(5^2 2^4 151^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(2,\mathfrak{K}_1\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(605\le D\le 653\)}
\label{tbl:PureQuinticFields650}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 536 &  \(605\) &             \(5\cdot 11^2\) & 1a &             \(5^6 11^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 537 & *\(606\) &       \(2\cdot 3\cdot 101\) & 1b &    \(5^2 2^4 3^4 101^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,101\) \\
 538 &  \(607\) &                             & 2  &                \(607^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 539 & *\(609\) &        \(3\cdot 7\cdot 29\) & 1b &     \(5^2 3^4 7^4 29^4\) & \(12\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7^2\cdot 5,\mathcal{K}\) \\
 540 &  \(610\) &        \(2\cdot 5\cdot 61\) & 1a &         \(5^6 2^4 61^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
 541 &  \(611\) &              \(13\cdot 47\) & 1b &        \(5^2 13^4 47^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 542 &  \(612\) &    \(2^2\cdot 3^2\cdot 17\) & 1b &     \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(17,3^2\cdot 5\) \\
 543 &  \(613\) &                             & 1b &            \(5^2 613^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 544 &  \(614\) &              \(2\cdot 307\) & 1b &        \(5^2 2^4 307^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 545 &  \(615\) &        \(3\cdot 5\cdot 41\) & 1a &         \(5^6 3^4 41^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3,\mathcal{K}\) \\
 546 &  \(616\) &      \(2^3\cdot 7\cdot 11\) & 1b &     \(5^2 2^4 7^4 11^4\) & \(12\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(7\cdot 5^2,\mathcal{K}\) \\
 547 &  \(617\) &                             & 1b &            \(5^2 617^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 548 &  \(618\) &       \(2\cdot 3\cdot 103\) & 2  &        \(2^4 3^4 103^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 549 &  \(619\) &                             & 1b &            \(5^2 619^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 550 & *\(620\) &      \(2^2\cdot 5\cdot 31\) & 1a &         \(5^6 2^4 31^4\) & \(16\) &   \(2\) &  \(4*\) &  \(8*\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(5,\mathfrak{K}_1\) \\
 551 &  \(621\) &             \(3^3\cdot 23\) & 1b &         \(5^2 3^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 552 &  \(622\) &              \(2\cdot 311\) & 1b &        \(5^2 2^4 311^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 553 &  \(623\) &               \(7\cdot 89\) & 1b &         \(5^2 7^4 89^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7\cdot 5,\mathcal{K}\) \\
 554 &  \(624\) &      \(2^4\cdot 3\cdot 13\) & 2  &         \(2^4 3^4 13^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 555 &  \(626\) &              \(2\cdot 313\) & 2  &            \(2^4 313^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 556 & *\(627\) &       \(3\cdot 11\cdot 19\) & 1b &    \(5^2 3^4 11^4 19^4\) & \(13\) &   \(3\) &   \(4\) &   \(9\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(11)},\mathcal{K}_{(19)}\) \\
 557 &  \(628\) &            \(2^2\cdot 157\) & 1b &        \(5^2 2^4 157^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 558 &  \(629\) &              \(17\cdot 37\) & 1b &        \(5^2 17^4 37^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 559 &  \(630\) &\(2\cdot 3^2\cdot 5\cdot 7\) & 1a &      \(5^6 2^4 3^4 7^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,5\) \\
 560 &  \(631\) &                             & 1b &            \(5^2 631^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 561 &  \(632\) &             \(2^3\cdot 79\) & 2  &             \(2^4 79^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 562 &  \(633\) &              \(3\cdot 211\) & 1b &        \(5^2 3^4 211^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(3\cdot 5\)   \\
 563 &  \(634\) &              \(2\cdot 317\) & 1b &        \(5^2 2^4 317^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 564 &  \(635\) &              \(5\cdot 127\) & 1a &            \(5^6 127^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 565 &  \(636\) &      \(2^2\cdot 3\cdot 53\) & 1b &     \(5^2 2^4 3^4 53^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3^2\cdot 5,53\) \\
 566 &  \(637\) &             \(7^2\cdot 13\) & 1b &         \(5^2 7^4 13^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 567 & *\(638\) &       \(2\cdot 11\cdot 29\) & 1b &    \(5^2 2^4 11^4 29^4\) & \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,\otimes,(\times),-)\) & \(\beta_2\) & \(2^4\cdot 11\cdot 5,\) \\
     &          &                             &    &                          &        &         &         &         &       &                      &                 & \(\mathcal{K}_{(11)}\cdot\mathcal{K}_{(29)}^4\) \\
 568 &  \(639\) &             \(3^2\cdot 71\) & 1b &         \(5^2 3^4 71^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3^2\cdot 5,\mathcal{K}\) \\
 569 &  \(641\) &                             & 1b &            \(5^2 641^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(5,\mathfrak{K}_2\) \\
 570 &  \(642\) &       \(2\cdot 3\cdot 107\) & 1b &    \(5^2 2^4 3^4 107^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(107,3\cdot 5\) \\
 571 &  \(643\) &                             & 2  &                \(643^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 572 &  \(644\) &      \(2^2\cdot 7\cdot 23\) & 1b &     \(5^2 2^4 7^4 23^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &  \(2\cdot 5,7\cdot 5\) \\
 573 &  \(645\) &        \(3\cdot 5\cdot 43\) & 1a &         \(5^6 3^4 43^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(43\)          \\
 574 &  \(646\) &       \(2\cdot 17\cdot 19\) & 1b &    \(5^2 2^4 17^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2\cdot 5,17\) \\
 575 &  \(647\) &                             & 1b &            \(5^2 647^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 576 & *\(649\) &              \(11\cdot 59\) & 2  &            \(11^4 59^4\) &  \(1\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(11)},\mathcal{K}_{(59)}\) \\
 577 &  \(650\) &      \(2\cdot 5^2\cdot 13\) & 1a &         \(5^6 2^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 578 &  \(651\) &        \(3\cdot 7\cdot 31\) & 2  &         \(3^4 7^4 31^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3^2\cdot 7,\mathcal{K}\) \\
 579 &  \(652\) &            \(2^2\cdot 163\) & 1b &        \(5^2 2^4 163^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 580 &  \(653\) &                             & 1b &            \(5^2 653^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(44\) pure metacyclic fields with normalized radicands \(654\le D\le 701\)}
\label{tbl:PureQuinticFields700}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 581 &  \(654\) &       \(2\cdot 3\cdot 109\) & 1b &    \(5^2 2^4 3^4 109^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3\cdot 5,109\) \\
 582 &  \(655\) &              \(5\cdot 131\) & 1a &            \(5^6 131^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 583 &  \(656\) &             \(2^4\cdot 41\) & 1b &         \(5^2 2^4 41^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 584 &  \(657\) &             \(3^2\cdot 73\) & 2  &             \(3^4 73^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 585 &  \(658\) &        \(2\cdot 7\cdot 47\) & 1b &     \(5^2 2^4 7^4 47^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5,47\cdot 5\) \\
 586 &  \(659\) &                             & 1b &            \(5^2 659^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 587 & *\(660\) &\(2^2\cdot 3\cdot 5\cdot 11\)& 1a &     \(5^6 2^4 3^4 11^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,5\cdot 11\) \\
 588 &  \(661\) &                             & 1b &            \(5^2 661^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 589 &  \(662\) &              \(2\cdot 331\) & 1b &        \(5^2 2^4 331^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2^4\cdot 5,\mathcal{K}\) \\
 590 &  \(663\) &       \(3\cdot 13\cdot 17\) & 1b &    \(5^2 3^4 13^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3^2\cdot 5,13^2\cdot 5\) \\
 591 &  \(664\) &             \(2^3\cdot 83\) & 1b &         \(5^2 2^4 83^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2^2\cdot 5\)  \\
 592 & *\(665\) &        \(5\cdot 7\cdot 19\) & 1a &         \(5^6 7^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7,\mathcal{K}\) \\
 593 &  \(666\) &      \(2\cdot 3^2\cdot 37\) & 1b &     \(5^2 2^4 3^4 37^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(37,2\cdot 5^2\) \\
 594 &  \(667\) &              \(23\cdot 29\) & 1b &        \(5^2 23^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(23\cdot 5^2,\mathcal{K}\) \\
 595 &  \(668\) &            \(2^2\cdot 167\) & 2  &            \(2^4 167^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 596 &  \(669\) &              \(3\cdot 223\) & 1b &        \(5^2 3^4 223^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 597 &  \(670\) &        \(2\cdot 5\cdot 67\) & 1a &         \(5^6 2^4 67^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 598 & *\(671\) &              \(11\cdot 61\) & 1b &        \(5^2 11^4 61^4\) &  \(3\) &   \(3\) &   \(4\) &   \(8\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}_{(11)}\mathcal{K}_{(61)},\) \\
     &          &                             &    &                          &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(11),2}\mathfrak{K}_{(61),1}^2\) \\
 599 &  \(673\) &                             & 1b &            \(5^2 673^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 600 &  \(674\) &              \(2\cdot 337\) & 2  &            \(2^4 337^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 601 &  \(677\) &                             & 1b &            \(5^2 677^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 602 &  \(678\) &       \(2\cdot 3\cdot 113\) & 1b &    \(5^2 2^4 3^4 113^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2^2\cdot 5,3^4\cdot 5\) \\
 603 &  \(679\) &               \(7\cdot 97\) & 1b &         \(5^2 7^4 97^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 604 &  \(680\) &      \(2^3\cdot 5\cdot 17\) & 1a &         \(5^6 2^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 605 &  \(681\) &              \(3\cdot 227\) & 1b &        \(5^2 3^4 227^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 606 & *\(682\) &       \(2\cdot 11\cdot 31\) & 2  &        \(2^4 11^4 31^4\) &  \(3\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}_{(11)}\mathcal{K}_{(31)}^3,\) \\
     &          &                             &    &                          &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(11),1}\mathfrak{K}_{(31),2}^3\) \\
 607 &  \(683\) &                             & 1b &            \(5^2 683^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 608 &  \(684\) &    \(2^2\cdot 3^2\cdot 19\) & 1b &     \(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(19\cdot 5,2\cdot 5^3\) \\
 609 &  \(685\) &              \(5\cdot 137\) & 1a &            \(5^6 137^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 610 &  \(687\) &              \(3\cdot 229\) & 1b &        \(5^2 3^4 229^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3\cdot 5^2,\mathcal{K}\) \\
 611 &  \(688\) &             \(2^4\cdot 43\) & 1b &         \(5^2 2^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 612 &  \(689\) &              \(13\cdot 53\) & 1b &        \(5^2 13^4 53^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 613 &  \(690\) & \(2\cdot 3\cdot 5\cdot 23\) & 1a &     \(5^6 2^4 3^4 23^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,5\cdot 23^2\) \\
 614 & *\(691\) &                             & 1b &            \(5^2 691^4\) &  \(1\) &   \(3\) &   \(4\) &   \(8\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 615 &  \(692\) &            \(2^2\cdot 173\) & 1b &        \(5^2 2^4 173^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\cdot 5\)    \\
 616 & *\(693\) &      \(3^2\cdot 7\cdot 11\) & 2  &         \(3^4 7^4 11^4\) &  \(4\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(3\cdot 7,\mathfrak{K}_2\) \\
 617 &  \(694\) &              \(2\cdot 347\) & 1b &        \(5^2 2^4 347^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 618 & *\(695\) &              \(5\cdot 139\) & 1a &            \(5^6 139^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(139\)    \\
 619 &  \(696\) &      \(2^3\cdot 3\cdot 29\) & 1b &     \(5^2 2^4 3^4 29^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(5,2\cdot 29\) \\
 620 &  \(697\) &              \(17\cdot 41\) & 1b &        \(5^2 17^4 41^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(17\cdot 5,\mathcal{K}\) \\
 621 &  \(698\) &              \(2\cdot 349\) & 1b &        \(5^2 2^4 349^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2^4\cdot 5,\mathcal{K}\) \\
 622 &  \(699\) &              \(3\cdot 233\) & 2  &            \(3^4 233^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 623 &  \(700\) &     \(2^2\cdot 5^2\cdot 7\) & 1a &          \(5^6 2^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 624 &  \(701\) &                             & 2  &                \(701^4\) &  \(1\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,\times)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(47\) pure metacyclic fields with normalized radicands \(702\le D\le 753\)}
\label{tbl:PureQuinticFields750}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 625 & *\(702\) &      \(2\cdot 3^3\cdot 13\) & 1b &     \(5^2 2^4 3^4 13^4\) & \(13\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(13\cdot 5^4\) \\
 626 &  \(703\) &              \(19\cdot 37\) & 1b &        \(5^2 19^4 37^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19\cdot 5^2,\mathcal{K}\) \\
 627 &  \(705\) &        \(3\cdot 5\cdot 47\) & 1a &         \(5^6 3^4 47^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 628 &  \(706\) &              \(2\cdot 353\) & 1b &        \(5^2 2^4 353^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 629 & *\(707\) &              \(7\cdot 101\) & 2  &            \(7^4 101^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),\otimes)\) & \(\zeta_2\) & \(\mathcal{K}\) \\
 630 &  \(708\) &      \(2^2\cdot 3\cdot 59\) & 1b &     \(5^2 2^4 3^4 59^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3\cdot 5,59\cdot 5\) \\
 631 &  \(709\) &                             & 1b &            \(5^2 709^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 632 & *\(710\) &        \(2\cdot 5\cdot 71\) & 1a &         \(5^6 2^4 71^4\) & \(16\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_2\) \\
 633 &  \(711\) &             \(3^2\cdot 79\) & 1b &         \(5^2 3^4 79^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 634 &  \(712\) &             \(2^3\cdot 89\) & 1b &         \(5^2 2^4 89^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2^2\cdot 5\)  \\
 635 &  \(713\) &              \(23\cdot 31\) & 1b &        \(5^2 23^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 636 &  \(714\) & \(2\cdot 3\cdot 7\cdot 17\) & 1b & \(5^2 2^4 3^4 7^4 17^4\) & \(52\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(17\cdot 5^3,2\cdot 7^2\cdot 5^3\)         \\
 637 &  \(715\) &       \(5\cdot 11\cdot 13\) & 1a &        \(5^6 11^4 13^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11,\mathcal{L}\) \\
 638 &  \(716\) &            \(2^2\cdot 179\) & 1b &        \(5^2 2^4 179^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(179,\mathcal{L}\) \\
 639 &  \(717\) &              \(3\cdot 239\) & 1b &        \(5^2 3^4 239^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3^2\cdot 5,\mathcal{K}\) \\
 640 &  \(718\) &              \(2\cdot 359\) & 2  &            \(2^4 359^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 641 &  \(719\) &                             & 1b &            \(5^2 719^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 642 &  \(720\) &     \(2^4\cdot 3^2\cdot 5\) & 1a &          \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 643 &  \(721\) &              \(7\cdot 103\) & 1b &        \(5^2 7^4 103^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 644 &  \(723\) &              \(3\cdot 241\) & 1b &        \(5^2 3^4 241^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5,\mathcal{K}\) \\
 645 &  \(724\) &            \(2^2\cdot 181\) & 2  &            \(2^4 181^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 646 &  \(725\) &             \(5^2\cdot 29\) & 1a &             \(5^6 29^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 647 &  \(726\) &      \(2\cdot 3\cdot 11^2\) & 2  &         \(2^4 3^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2^2\cdot 3,\mathcal{K}\) \\
 648 &  \(727\) &                             & 1b &            \(5^2 727^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 649 &  \(728\) &      \(2^3\cdot 7\cdot 13\) & 1b &     \(5^2 2^4 7^4 13^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(5,7\) \\
 650 &  \(730\) &        \(2\cdot 5\cdot 73\) & 1a &         \(5^6 2^4 73^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 651 &  \(731\) &              \(17\cdot 43\) & 1b &        \(5^2 17^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 652 &  \(732\) &      \(2^2\cdot 3\cdot 61\) & 2  &         \(2^4 3^4 61^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2^3\cdot 3^2,\mathcal{K}\) \\
 653 &  \(733\) &                             & 1b &            \(5^2 733^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 654 &  \(734\) &              \(2\cdot 367\) & 1b &        \(5^2 2^4 367^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 655 &  \(735\) &       \(3\cdot 5\cdot 7^2\) & 1a &          \(5^6 3^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 656 &  \(737\) &              \(11\cdot 67\) & 1b &        \(5^2 11^4 67^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(11,\mathfrak{K}_1\) \\
 657 &  \(738\) &      \(2\cdot 3^2\cdot 41\) & 1b &     \(5^2 2^4 3^4 41^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 658 &  \(739\) &                             & 1b &            \(5^2 739^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 659 &  \(740\) &      \(2^2\cdot 5\cdot 37\) & 1a &         \(5^6 2^4 37^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(37\)          \\
 660 &  \(741\) &      \(3\cdot 13\cdot 19\) & 1b &     \(5^2 3^4 13^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3\cdot 5^2,19\cdot 5\) \\
 661 &  \(742\) &        \(2\cdot 7\cdot 53\) & 1b &     \(5^2 2^4 7^4 53^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^2,7\cdot 5^2\) \\
 662 &  \(743\) &                             & 2  &                \(743^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 663 &  \(744\) &      \(2^3\cdot 3\cdot 31\) & 1b &     \(5^2 2^4 3^4 31^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5,3\cdot 31^2\) \\
 664 & *\(745\) &              \(5\cdot 149\) & 1a &            \(5^6 149^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,\otimes)\) & \(\zeta_2\) & \(\mathcal{K}\) \\
 665 &  \(746\) &              \(2\cdot 373\) & 1b &        \(5^2 2^4 373^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2^4\cdot 5\)  \\
 666 &  \(747\) &             \(3^2\cdot 83\) & 1b &         \(5^2 3^4 83^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 667 &  \(748\) &     \(2^2\cdot 11\cdot 17\) & 1b &    \(5^2 2^4 11^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,2\cdot 17\) \\
 668 & *\(749\) &              \(7\cdot 107\) & 2  &            \(7^4 107^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,-,\times)\)   & \(\varepsilon\) &                 \\
 669 & *\(751\) &                             & 2  &                \(751^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,\times)\) & \(\alpha_2\) & \(\mathcal{L},\mathfrak{K}_1\) \\
 670 &  \(752\) &             \(2^4\cdot 47\) & 1b &         \(5^2 2^4 47^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 671 &  \(753\) &              \(3\cdot 251\) & 1b &        \(5^2 3^4 251^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(44\) pure metacyclic fields with normalized radicands \(754\le D\le 799\)}
\label{tbl:PureQuinticFields800}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 672 &  \(754\) &       \(2\cdot 13\cdot 29\) & 1b &    \(5^2 2^4 13^4 29^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(13\cdot 5,29\cdot 5\) \\
 673 &  \(755\) &              \(5\cdot 151\) & 1a &            \(5^6 151^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),\otimes)\) & \(\zeta_2\) & \(\mathcal{K}\) \\
 674 &  \(756\) &     \(2^2\cdot 3^3\cdot 7\) & 1b &      \(5^2 2^4 3^4 7^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7,2^3\cdot 5^2\) \\
 675 &  \(757\) &                             & 2  &                \(757^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 676 &  \(758\) &              \(2\cdot 379\) & 1b &        \(5^2 2^4 379^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
 677 &  \(759\) &       \(3\cdot 11\cdot 23\) & 1b &    \(5^2 3^4 11^4 23^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(3^2\cdot 23\cdot 5,\mathfrak{K}_2\) \\
 678 &  \(760\) &      \(2^3\cdot 5\cdot 19\) & 1a &         \(5^6 2^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2^4\cdot 19,\mathcal{K}\) \\
 679 &  \(761\) &                             & 1b &            \(5^2 761^4\) &  \(1\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
 680 &  \(762\) &       \(2\cdot 3\cdot 127\) & 1b &    \(5^2 2^4 3^4 127^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(127\cdot 5,3\cdot 5^3\) \\
 681 &  \(763\) &              \(7\cdot 109\) & 1b &        \(5^2 7^4 109^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7\cdot 5^2,\mathcal{K}\) \\
 682 &  \(764\) &            \(2^2\cdot 191\) & 1b &        \(5^2 2^4 191^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 683 &  \(765\) &      \(3^2\cdot 5\cdot 17\) & 1a &         \(5^6 3^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 684 &  \(766\) &              \(2\cdot 383\) & 1b &        \(5^2 2^4 383^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 685 &  \(767\) &              \(13\cdot 59\) & 1b &        \(5^2 13^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(13\cdot 5^2,\mathcal{K}\) \\
 686 &  \(769\) &                             & 1b &            \(5^2 769^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 687 & *\(770\) & \(2\cdot 5\cdot 7\cdot 11\) & 1a &     \(5^6 2^4 7^4 11^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,2^2\cdot 11\) \\ 
 688 &  \(771\) &              \(3\cdot 257\) & 1b &        \(5^2 3^4 257^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 689 &  \(772\) &            \(2^2\cdot 193\) & 1b &        \(5^2 2^4 193^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 690 &  \(773\) &                             & 1b &            \(5^2 773^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 691 &  \(774\) &      \(2\cdot 3^2\cdot 43\) & 2  &         \(2^4 3^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 692 &  \(775\) &             \(5^2\cdot 31\) & 1a &             \(5^6 31^4\) &  \(4\) &   \(2\) &   \(3\) &   \(5\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_1,\mathfrak{K}_2\) \\
 693 &  \(776\) &             \(2^3\cdot 97\) & 2  &             \(2^4 97^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 694 &  \(777\) &        \(3\cdot 7\cdot 37\) & 1b &     \(5^2 3^4 7^4 37^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,7\cdot 5\) \\
 695 &  \(778\) &              \(2\cdot 389\) & 1b &        \(5^2 2^4 389^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 696 & *\(779\) &              \(19\cdot 41\) & 1b &        \(5^2 19^4 41^4\) &  \(3\) &   \(3\) &   \(4\) &   \(8\) & \(1\) & \((-,\otimes,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}_{(19)}\mathcal{K}_{(41)},\) \\
     &          &                             &    &                          &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(41),1}\) \\
 697 &  \(780\) &\(2^2\cdot 3\cdot 5\cdot 13\)& 1a &     \(5^6 2^4 3^4 13^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5,5\cdot 13\) \\
 698 &  \(781\) &              \(11\cdot 71\) & 1b &        \(5^2 11^4 71^4\) &  \(3\) &   \(3\) &   \(5\) &   \(9\) & \(2\) & \((-,-,\otimes,-)\)  & \(\alpha_1\)    & \(\mathfrak{K}_{(11),1}\mathfrak{K}_{(71),1}^4,\) \\
     &          &                             &    &                          &        &         &         &         &       &                      &                 & \(\mathfrak{K}_{(11),2}\mathfrak{K}_{(71),2}^2\) \\
 699 &  \(782\) &       \(2\cdot 17\cdot 23\) & 2  &        \(2^4 17^4 23^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 700 &  \(783\) &             \(3^3\cdot 29\) & 1b &         \(5^2 3^4 29^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(29,\mathcal{L}\) \\
 701 & *\(785\) &              \(5\cdot 157\) & 1a &            \(5^6 157^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,-,\times)\)   & \(\varepsilon\) &                 \\
 702 &  \(786\) &       \(2\cdot 3\cdot 131\) & 1b &    \(5^2 2^4 3^4 131^4\) & \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 3\cdot 5^2,\mathcal{K}\) \\
 703 &  \(787\) &                             & 1b &            \(5^2 787^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 704 &  \(788\) &            \(2^2\cdot 197\) & 1b &        \(5^2 2^4 197^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 705 &  \(789\) &              \(3\cdot 263\) & 1b &        \(5^2 3^4 263^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 706 &  \(790\) &        \(2\cdot 5\cdot 79\) & 1a &         \(5^6 2^4 79^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(5\) \\
 707 &  \(791\) &              \(7\cdot 113\) & 1b &        \(5^2 7^4 113^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 708 &  \(792\) &    \(2^3\cdot 3^2\cdot 11\) & 1b &     \(5^2 2^4 3^4 11^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,11\cdot 5\) \\
 709 &  \(793\) &              \(13\cdot 61\) & 2  &            \(13^4 61^4\) &  \(1\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(61,\mathfrak{K}_2\) \\
 710 &  \(794\) &              \(2\cdot 397\) & 1b &        \(5^2 2^4 397^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 711 &  \(795\) &        \(3\cdot 5\cdot 53\) & 1a &         \(5^6 3^4 53^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 712 &  \(796\) &            \(2^2\cdot 199\) & 1b &        \(5^2 2^4 199^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 713 &  \(797\) &                             & 1b &            \(5^2 797^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 714 & *\(798\) & \(2\cdot 3\cdot 7\cdot 19\) & 1b & \(5^2 2^4 3^4 7^4 19^4\) & \(52\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3\cdot 19,7\cdot 5^4\) \\
 715 &  \(799\) &              \(17\cdot 47\) & 2  &            \(17^4 47^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(46\) pure metacyclic fields with normalized radicands \(801\le D\le 848\)}
\label{tbl:PureQuinticFields850}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 716 &  \(801\) &             \(3^2\cdot 89\) & 2  &             \(3^4 89^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 717 &  \(802\) &              \(2\cdot 401\) & 1b &        \(5^2 2^4 401^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2^2\cdot 5,\mathcal{K}\) \\
 718 &  \(803\) &              \(11\cdot 73\) & 1b &        \(5^2 11^4 73^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(73\cdot 5^2,\mathcal{K}\) \\
 719 &  \(804\) &      \(2^2\cdot 3\cdot 67\) & 1b &     \(5^2 2^4 3^4 67^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5^3\) \\
 720 &  \(805\) &        \(5\cdot 7\cdot 23\) & 1a &         \(5^6 7^4 23^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 721 &  \(806\) &       \(2\cdot 13\cdot 31\) & 1b &    \(5^2 2^4 13^4 31^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(31\cdot 5^2,\mathfrak{K}_2\) \\
 722 &  \(807\) &              \(3\cdot 269\) & 2  &            \(3^4 269^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 723 & *\(808\) &            \(2^3\cdot 101\) & 1b &        \(5^2 2^4 101^4\) &  \(4\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_1\) \\
 724 &  \(809\) &                             & 1b &            \(5^2 809^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 725 &  \(810\) &       \(2\cdot 3^4\cdot 5\) & 1a &          \(5^6 2^4 3^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 726 &  \(811\) &                             & 1b &            \(5^2 811^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 727 &  \(812\) &      \(2^2\cdot 7\cdot 29\) & 1b &     \(5^2 2^4 7^4 29^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(29,7^2\cdot 5\) \\
 728 &  \(813\) &              \(3\cdot 271\) & 1b &        \(5^2 3^4 271^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 729 &  \(814\) &       \(2\cdot 11\cdot 37\) & 1b &    \(5^2 2^4 11^4 37^4\) & \(13\) &   \(2\) &   \(3\) &   \(6\) & \(3\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(11\cdot 37^2\cdot 5,\mathfrak{K}_2\) \\
 730 &  \(815\) &              \(5\cdot 163\) & 1a &            \(5^6 163^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 731 &  \(816\) &      \(2^4\cdot 3\cdot 17\) & 1b &     \(5^2 2^4 3^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^2,3\cdot 5^3\) \\
 732 &  \(817\) &              \(19\cdot 43\) & 1b &        \(5^2 19^4 43^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19^2\cdot 5,\mathcal{K}\) \\
 733 &  \(818\) &              \(2\cdot 409\) & 2  &            \(2^4 409^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 734 &  \(819\) &      \(3^2\cdot 7\cdot 13\) & 1b &     \(5^2 3^4 7^4 13^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(13,7\cdot 5^2\) \\
 735 &  \(820\) &      \(2^2\cdot 5\cdot 41\) & 1a &         \(5^6 2^4 41^4\) & \(16\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_1\) \\
 736 &  \(821\) &                             & 1b &            \(5^2 821^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 737 &  \(822\) &       \(2\cdot 3\cdot 137\) & 1b &    \(5^2 2^4 3^4 137^4\) & \(13\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3^3\cdot 137\cdot 5\) \\
 738 &  \(823\) &                             & 1b &            \(5^2 823^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 739 &  \(824\) &            \(2^3\cdot 103\) & 2  &            \(2^4 103^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 740 & *\(825\) &      \(3\cdot 5^2\cdot 11\) & 1a &         \(5^6 3^4 11^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(3^2\cdot 11,\mathfrak{K}_1\) \\
 741 &  \(826\) &        \(2\cdot 7\cdot 59\) & 2  &         \(2^4 7^4 59^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(59,\mathcal{L}\) \\
 742 &  \(827\) &                             & 1b &            \(5^2 827^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 743 &  \(828\) &    \(2^2\cdot 3^2\cdot 23\) & 1b &     \(5^2 2^4 3^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(23,2\cdot 5^2\) \\
 744 &  \(829\) &                             & 1b &            \(5^2 829^4\) &  \(1\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(829,\mathcal{L}\)\\
 745 &  \(830\) &        \(2\cdot 5\cdot 83\) & 1a &         \(5^6 2^4 83^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 746 &  \(831\) &              \(3\cdot 277\) & 1b &        \(5^2 3^4 277^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3^2\cdot 5\)  \\
 747 &  \(833\) &             \(7^2\cdot 17\) & 1b &         \(5^2 7^4 17^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 748 &  \(834\) &       \(2\cdot 3\cdot 139\) & 1b &    \(5^2 2^4 3^4 139^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5^3\) \\
 749 &  \(835\) &              \(5\cdot 167\) & 1a &            \(5^6 167^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 750 &  \(836\) &     \(2^2\cdot 11\cdot 19\) & 1b &    \(5^2 2^4 11^4 19^4\) & \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,\otimes,(\times),-)\) & \(\beta_2\) & \(2\cdot 11\cdot 5,\mathcal{K}_{(11)}\cdot\mathcal{K}_{(19)}^3\) \\
 751 &  \(837\) &             \(3^3\cdot 31\) & 1b &         \(5^2 3^4 31^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 752 &  \(838\) &              \(2\cdot 419\) & 1b &        \(5^2 2^4 419^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5,\mathcal{K}\) \\
 753 &  \(839\) &                             & 1b &            \(5^2 839^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 754 &  \(840\) &\(2^3\cdot 3\cdot 5\cdot 7\) & 1a &      \(5^6 2^4 3^4 7^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 7,3\cdot 7\) \\
 755 &  \(842\) &              \(2\cdot 421\) & 1b &        \(5^2 2^4 421^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(2\cdot 5^3\)   \\
 756 & *\(843\) &              \(3\cdot 281\) & 2  &            \(3^4 281^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_1\) \\
 757 &  \(844\) &            \(2^2\cdot 211\) & 1b &        \(5^2 2^4 211^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(2\cdot 5^2\)   \\
 758 &  \(845\) &             \(5\cdot 13^2\) & 1a &             \(5^6 13^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 759 &  \(846\) &      \(2\cdot 3^2\cdot 47\) & 1b &     \(5^2 2^4 3^4 47^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3\) \\
 760 &  \(847\) &             \(7\cdot 11^2\) & 1b &         \(5^2 7^4 11^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(7\cdot 5^2,\mathcal{K}\) \\
 761 &  \(848\) &             \(2^4\cdot 53\) & 1b &         \(5^2 2^4 53^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(47\) pure metacyclic fields with normalized radicands \(849\le D\le 901\)}
\label{tbl:PureQuinticFields900}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 762 &  \(849\) &              \(3\cdot 283\) & 2  &            \(3^4 283^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 763 &  \(850\) &      \(2\cdot 5^2\cdot 17\) & 1a &         \(5^6 2^4 17^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 764 &  \(851\) &              \(23\cdot 37\) & 2  &            \(23^4 37^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 765 &  \(852\) &      \(2^2\cdot 3\cdot 71\) & 1b &     \(5^2 2^4 3^4 71^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5^3,3\cdot 5^3\) \\
 766 &  \(853\) &                             & 1b &            \(5^2 853^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 767 &  \(854\) &        \(2\cdot 7\cdot 61\) & 1b &     \(5^2 2^4 7^4 61^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5^2,61\) \\
 768 &  \(855\) &      \(3^2\cdot 5\cdot 19\) & 1a &         \(5^6 3^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3,\mathcal{K}\) \\
 769 &  \(856\) &            \(2^3\cdot 107\) & 1b &        \(5^2 2^4 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 770 &  \(857\) &                             & 2  &                \(857^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 771 & *\(858\) &\(2\cdot 3\cdot 11\cdot 13\) & 1b &\(5^2 2^4 3^4 11^4 13^4\) & \(51\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,13\cdot 5\) \\
 772 &  \(859\) &                             & 1b &            \(5^2 859^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 773 &  \(860\) &      \(2^2\cdot 5\cdot 43\) & 1a &         \(5^6 2^4 43^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 774 & *\(861\) &        \(3\cdot 7\cdot 41\) & 1b &     \(5^2 3^4 7^4 41^4\) & \(12\) &   \(3\) &   \(4\) &   \(8\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 775 &  \(862\) &              \(2\cdot 431\) & 1b &        \(5^2 2^4 431^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(431,\mathfrak{K}_1\) \\
 776 &  \(863\) &                             & 1b &            \(5^2 863^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 777 &  \(865\) &              \(5\cdot 173\) & 1a &            \(5^6 173^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 778 &  \(866\) &              \(2\cdot 433\) & 1b &        \(5^2 2^4 433^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 779 &  \(868\) &      \(2^2\cdot 7\cdot 31\) & 2  &         \(2^4 7^4 31^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 7^2,\mathcal{K}\) \\
 780 &  \(869\) &              \(11\cdot 79\) & 1b &        \(5^2 11^4 79^4\) &  \(3\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(11)},\mathcal{K}_{(79)}\) \\
 781 &  \(870\) & \(2\cdot 3\cdot 5\cdot 29\) & 1a &     \(5^6 2^4 3^4 29^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(29,3^2\cdot 5\) \\
 782 &  \(871\) &              \(13\cdot 67\) & 1b &        \(5^2 13^4 67^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 783 &  \(872\) &            \(2^3\cdot 109\) & 1b &        \(5^2 2^4 109^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(109,\mathcal{L}\) \\
 784 &  \(873\) &             \(3^2\cdot 97\) & 1b &         \(5^2 3^4 97^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 785 &  \(874\) &       \(2\cdot 19\cdot 23\) & 2  &        \(2^4 19^4 23^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 19^2,\mathcal{K}\) \\
 786 &  \(876\) &      \(2^2\cdot 3\cdot 73\) & 2  &         \(2^4 3^4 73^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 787 &  \(877\) &                             & 1b &            \(5^2 877^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 788 &  \(878\) &              \(2\cdot 439\) & 1b &        \(5^2 2^4 439^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 789 &  \(879\) &              \(3\cdot 293\) & 1b &        \(5^2 3^4 293^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3\)           \\
 790 &  \(880\) &      \(2^4\cdot 5\cdot 11\) & 1a &         \(5^6 2^4 11^4\) & \(16\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_2\) \\
 791 &  \(881\) &                             & 1b &            \(5^2 881^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_2\) \\
 792 &  \(883\) &                             & 1b &            \(5^2 883^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 793 &  \(884\) &     \(2^2\cdot 13\cdot 17\) & 1b &    \(5^2 2^4 13^4 17^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(17,13\cdot 5^2\) \\
 794 &  \(885\) &        \(3\cdot 5\cdot 59\) & 1a &         \(5^6 3^4 59^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(3,\mathcal{K}\) \\
 795 &  \(886\) &              \(2\cdot 443\) & 1b &        \(5^2 2^4 443^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 796 &  \(887\) &                             & 1b &            \(5^2 887^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 797 &  \(888\) &      \(2^3\cdot 3\cdot 37\) & 1b &     \(5^2 2^4 3^4 37^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,3\) \\
 798 &  \(889\) &              \(7\cdot 127\) & 1b &        \(5^2 7^4 127^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 799 &  \(890\) &        \(2\cdot 5\cdot 89\) & 1a &         \(5^6 2^4 89^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2^2\cdot 5,\mathcal{K}\) \\
 800 &  \(891\) &             \(3^4\cdot 11\) & 1b &         \(5^2 3^4 11^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5^3,\mathcal{K}\) \\
 801 &  \(892\) &            \(2^2\cdot 223\) & 1b &        \(5^2 2^4 223^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 802 & *\(893\) &              \(19\cdot 47\) & 2  &            \(19^4 47^4\) &  \(1\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(19,\mathfrak{L}\) \\
 803 & *\(894\) &       \(2\cdot 3\cdot 149\) & 1b &    \(5^2 2^4 3^4 149^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(5,2\cdot 3^2\) \\
 804 &  \(895\) &              \(5\cdot 179\) & 1a &            \(5^6 179^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{K}\) \\
 805 &  \(897\) &       \(3\cdot 13\cdot 23\) & 1b &    \(5^2 3^4 13^4 23^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(13\cdot 5^2,3^3\cdot 5^2\) \\
 806 &  \(898\) &              \(2\cdot 449\) & 1b &        \(5^2 2^4 449^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5^2,\mathcal{K}\) \\
 807 &  \(899\) &              \(29\cdot 31\) & 2  &            \(29^4 31^4\) &  \(1\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(29)},\mathcal{K}_{(31)}\) \\
 808 &  \(901\) &              \(17\cdot 53\) & 2  &            \(17^4 53^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(47\) pure metacyclic fields with normalized radicands \(902\le D\le 949\)}
\label{tbl:PureQuinticFields950}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 809 & *\(902\) &       \(2\cdot 11\cdot 41\) & 1b &    \(5^2 2^4 11^4 41^4\) & \(13\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\) & \(11\cdot 5,\mathcal{K}_{(11)}\cdot\mathcal{K}_{(41)}\) \\
 810 &  \(903\) &        \(3\cdot 7\cdot 43\) & 1b &     \(5^2 3^4 7^4 43^4\) & \(16\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(5,7^2\cdot 43\) \\
 811 &  \(904\) &            \(2^3\cdot 113\) & 1b &        \(5^2 2^4 113^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 812 &  \(905\) &              \(5\cdot 181\) & 1a &            \(5^6 181^4\) &  \(4\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 813 &  \(906\) &       \(2\cdot 3\cdot 151\) & 1b &    \(5^2 2^4 3^4 151^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2,3\cdot 5^2\) \\
 814 &  \(907\) &                             & 2  &                \(907^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((-,-,-,\otimes)\)  & \(\vartheta\)   &                 \\
 815 &  \(908\) &            \(2^2\cdot 227\) & 1b &        \(5^2 2^4 227^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 816 &  \(909\) &            \(3^2\cdot 101\) & 1b &        \(5^2 3^4 101^4\) &  \(4\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_1\) \\
 817 &  \(910\) & \(2\cdot 5\cdot 7\cdot 13\) & 1a &     \(5^6 2^4 7^4 13^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2,13\cdot 5^2\) \\
 818 &  \(911\) &                             & 1b &            \(5^2 911^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_2\) \\
 819 &  \(912\) &      \(2^4\cdot 3\cdot 19\) & 1b &     \(5^2 2^4 3^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 820 &  \(913\) &              \(11\cdot 83\) & 1b &        \(5^2 11^4 83^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(11\cdot 5,\mathcal{K}\) \\
 821 &  \(914\) &              \(2\cdot 457\) & 1b &        \(5^2 2^4 457^4\) &  \(4\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(2\)           \\
 822 &  \(915\) &        \(3\cdot 5\cdot 61\) & 1a &         \(5^6 3^4 61^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5^2,\mathcal{K}\) \\
 823 &  \(916\) &            \(2^2\cdot 229\) & 1b &        \(5^2 2^4 229^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2^4\cdot 5,\mathcal{K}\) \\
 824 &  \(917\) &              \(7\cdot 131\) & 1b &        \(5^2 7^4 131^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(131\cdot 5,\mathcal{K}\) \\
 825 &  \(918\) &      \(2\cdot 3^3\cdot 17\) & 2  &         \(2^4 3^4 17^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 826 &  \(919\) &                             & 1b &            \(5^2 919^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 827 &  \(920\) &      \(2^3\cdot 5\cdot 23\) & 1a &         \(5^6 2^4 23^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 828 &  \(921\) &              \(3\cdot 307\) & 1b &        \(5^2 3^4 307^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 829 &  \(922\) &              \(2\cdot 461\) & 1b &        \(5^2 2^4 461^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\times,-)\)   & \(\varepsilon\) & \(2^2\cdot 5\)   \\
 830 &  \(923\) &              \(13\cdot 71\) & 1b &        \(5^2 13^4 71^4\) &  \(3\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 831 & *\(924\) &\(2^2\cdot 3\cdot 7\cdot 11\)& 2  &     \(2^4 3^4 7^4 11^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3\cdot 7,7\cdot 11\) \\ 
 832 &  \(925\) &             \(5^2\cdot 37\) & 1a &             \(5^6 37^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 833 &  \(926\) &              \(2\cdot 463\) & 2  &            \(2^4 463^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 834 &  \(927\) &            \(3^2\cdot 103\) & 1b &        \(5^2 3^4 103^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(3^3\cdot 5^2\)\\
 835 &  \(929\) &                             & 1b &            \(5^2 929^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,\otimes,-,-)\)  & \(\delta_2\)    & \(\mathcal{L}\) \\
 836 &  \(930\) & \(2\cdot 3\cdot 5\cdot 31\) & 1a &     \(5^6 2^4 3^4 31^4\) & \(64\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(5,31\) \\
 837 &  \(931\) &             \(7^2\cdot 19\) & 1b &         \(5^2 7^4 19^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7,\mathcal{L}\) \\
 838 &  \(932\) &            \(2^2\cdot 233\) & 2  &            \(2^4 233^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 839 &  \(933\) &              \(3\cdot 311\) & 1b &        \(5^2 3^4 311^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(3\cdot 5,\mathcal{K}\) \\
 840 &  \(934\) &              \(2\cdot 467\) & 1b &        \(5^2 2^4 467^4\) &  \(3\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 841 &  \(935\) &       \(5\cdot 11\cdot 17\) & 1a &        \(5^6 11^4 17^4\) & \(16\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K}, \mathfrak{K}_2\) \\
 842 &  \(936\) &    \(2^3\cdot 3^2\cdot 13\) & 1b &     \(5^2 2^4 3^4 13^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3,5\) \\
 843 &  \(937\) &                             & 1b &            \(5^2 937^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 844 &  \(938\) &        \(2\cdot 7\cdot 67\) & 1b &     \(5^2 2^4 7^4 67^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7,67\cdot 5\) \\
 845 &  \(939\) &              \(3\cdot 313\) & 1b &        \(5^2 3^4 313^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(5\)           \\
 846 &  \(940\) &      \(2^2\cdot 5\cdot 47\) & 1a &         \(5^6 2^4 47^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 847 &  \(941\) &                             & 1b &            \(5^2 941^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 848 &  \(942\) &       \(2\cdot 3\cdot 157\) & 1b &    \(5^2 2^4 3^4 157^4\) & \(12\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(157\) \\
 849 &  \(943\) &              \(23\cdot 41\) & 2  &            \(23^4 41^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 850 &  \(944\) &             \(2^4\cdot 59\) & 1b &         \(5^2 2^4 59^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(2\cdot 5^4,\mathcal{K}\) \\
 851 &  \(945\) &       \(3^3\cdot 5\cdot 7\) & 1a &          \(5^6 3^4 7^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 852 &  \(946\) &       \(2\cdot 11\cdot 43\) & 1b &    \(5^2 2^4 11^4 43^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,43\) \\
 853 &  \(947\) &                             & 1b &            \(5^2 947^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 854 &  \(948\) &      \(2^2\cdot 3\cdot 79\) & 1b &     \(5^2 2^4 3^4 79^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2\cdot 5^2,3\cdot 5^2\) \\
 855 &  \(949\) &              \(13\cdot 73\) & 2  &            \(13^4 73^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
\end{center}
\end{table}

\newpage
%--------------------------------------------------------------------------------

\renewcommand{\arraystretch}{1.0}

\begin{table}[ht]
\caption{\(45\) pure metacyclic fields with normalized radicands \(950\le D\le 999\)}
\label{tbl:PureQuinticFields1000}
\begin{center}
\begin{tabular}{|r|rc|ccr|cccc|ccc|}
\hline
 No. &    \(D\) &                     Factors & S  &                  \(f^4\) &  \(m\) & \(V_L\) & \(V_M\) & \(V_N\) & \(E\) & \((1,2,4,5)\)        & T               & P               \\
\hline
 856 &  \(950\) &      \(2\cdot 5^2\cdot 19\) & 1a &         \(5^6 2^4 19^4\) & \(16\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(5,\mathcal{K}\) \\
 857 &  \(951\) &              \(3\cdot 317\) & 2  &            \(3^4 317^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 858 &  \(952\) &      \(2^3\cdot 7\cdot 17\) & 1b &     \(5^2 2^4 7^4 17^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^4,7\cdot 5^4\) \\
 859 &  \(953\) &                             & 1b &            \(5^2 953^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 860 &  \(954\) &      \(2\cdot 3^2\cdot 53\) & 1b &     \(5^2 2^4 3^4 53^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5,2\cdot 5^2\) \\
 861 & *\(955\) &              \(5\cdot 191\) & 1a &            \(5^6 191^4\) &  \(4\) &  \(2*\) &  \(3*\) &  \(6*\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 862 &  \(956\) &            \(2^2\cdot 239\) & 1b &        \(5^2 2^4 239^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(239,\mathcal{L}\) \\
 863 & *\(957\) &       \(3\cdot 11\cdot 29\) & 2  &        \(3^4 11^4 29^4\) &  \(3\) &   \(2\) &   \(2\) &   \(5\) & \(2\) & \((-,\otimes,(\times),-)\) & \(\alpha_3\) & \(\mathcal{K}_{(11)},\mathcal{K}_{(29)}\) \\
 864 &  \(958\) &              \(2\cdot 479\) & 1b &        \(5^2 2^4 479^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2^3\cdot 5\)  \\
 865 &  \(959\) &              \(7\cdot 137\) & 1b &        \(5^2 7^4 137^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 866 &  \(962\) &       \(2\cdot 13\cdot 37\) & 1b &    \(5^2 2^4 13^4 37^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5,37\cdot 5\) \\
 867 &  \(963\) &            \(3^2\cdot 107\) & 1b &        \(5^2 3^4 107^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 868 &  \(964\) &            \(2^2\cdot 241\) & 1b &        \(5^2 2^4 241^4\) &  \(3\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((-,-,\otimes,-)\)  & \(\beta_1\)     & \(241,\mathfrak{K}_2\) \\
 869 &  \(965\) &              \(5\cdot 193\) & 1a &            \(5^6 193^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((-,-,-,\otimes)\)  & \(\eta\)        &                 \\
 870 &  \(966\) & \(2\cdot 3\cdot 7\cdot 23\) & 1b & \(5^2 2^4 3^4 7^4 23^4\) & \(52\) &   \(2\) &   \(4\) &   \(9\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5^3,2\cdot 23^2\)         \\
 871 &  \(967\) &                             & 1b &            \(5^2 967^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 872 &  \(969\) &       \(3\cdot 17\cdot 19\) & 1b &    \(5^2 3^4 17^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(19,3\cdot 5^2\) \\
 873 &  \(970\) &        \(2\cdot 5\cdot 97\) & 1a &         \(5^6 2^4 97^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 874 &  \(971\) &                             & 1b &            \(5^2 971^4\) &  \(1\) &   \(2\) &   \(2\) &   \(4\) & \(1\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{L},\mathfrak{K}_1\) \\
 875 &  \(973\) &              \(7\cdot 139\) & 1b &        \(5^2 7^4 139^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(7\cdot 5^2,\mathcal{K}\) \\
 876 &  \(974\) &              \(2\cdot 487\) & 2  &            \(2^4 487^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 877 &  \(975\) &      \(3\cdot 5^2\cdot 13\) & 1a &         \(5^6 3^4 13^4\) & \(16\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 878 &  \(976\) &             \(2^4\cdot 61\) & 2  &             \(2^4 61^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 879 &  \(977\) &                             & 1b &            \(5^2 977^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 880 &  \(978\) &       \(2\cdot 3\cdot 163\) & 1b &    \(5^2 2^4 3^4 163^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(3\cdot 5^2,2\cdot 5^4\) \\
 881 &  \(979\) &              \(11\cdot 89\) & 1b &        \(5^2 11^4 89^4\) &  \(3\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,\otimes,(\times),-)\) & \(\beta_2\) & \(11,\mathcal{K}_{(11)}\cdot\mathcal{K}_{(89)}^2\) \\
 882 &  \(980\) &     \(2^2\cdot 5\cdot 7^2\) & 1a &          \(5^6 2^4 7^4\) & \(16\) &   \(1\) &   \(2\) &   \(4\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) & \(7\)           \\
 883 &  \(981\) &            \(3^2\cdot 109\) & 1b &        \(5^2 3^4 109^4\) &  \(3\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(109,\mathcal{L}\) \\
 884 & *\(982\) &              \(2\cdot 491\) & 2  &            \(2^4 491^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_1\) \\
 885 &  \(983\) &                             & 1b &            \(5^2 983^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 886 &  \(984\) &      \(2^3\cdot 3\cdot 41\) & 1b &     \(5^2 2^4 3^4 41^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(3,2\cdot 5^2\) \\
 887 &  \(985\) &              \(5\cdot 197\) & 1a &            \(5^6 197^4\) &  \(4\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 888 &  \(986\) &       \(2\cdot 17\cdot 29\) & 1b &    \(5^2 2^4 17^4 29^4\) & \(13\) &   \(2\) &   \(4\) &   \(8\) & \(5\) & \((-,\times,-,-)\)   & \(\varepsilon\) & \(2\cdot 5\) \\
 889 &  \(987\) &        \(3\cdot 7\cdot 47\) & 1b &     \(5^2 3^4 7^4 47^4\) & \(12\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(7\cdot 5^2,3\cdot 5^4\) \\
 890 &  \(988\) &     \(2^2\cdot 13\cdot 19\) & 1b &    \(5^2 2^4 13^4 19^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,\times,-,-)\)   & \(\gamma\)      & \(2,13\cdot 5^2\) \\
 891 &  \(989\) &              \(23\cdot 43\) & 1b &        \(5^2 23^4 43^4\) &  \(4\) &   \(0\) &   \(0\) &   \(1\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      &                 \\
 892 &  \(990\) &\(2\cdot 3^2\cdot 5\cdot 11\)& 1a &     \(5^6 2^4 3^4 11^4\) & \(64\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((-,-,\times,-)\)   & \(\gamma\)      & \(2\cdot 5,3\cdot 5^2\) \\
 893 &  \(991\) &                             & 1b &            \(5^2 991^4\) &  \(1\) &   \(1\) &   \(2\) &   \(3\) & \(4\) & \((-,-,\otimes,-)\)  & \(\delta_1\)    & \(\mathfrak{K}_1\) \\
 894 &  \(993\) &              \(3\cdot 331\) & 2  &            \(3^4 331^4\) &  \(1\) &   \(1\) &   \(1\) &   \(2\) & \(3\) & \((-,-,\otimes,-)\)  & \(\alpha_2\)    & \(\mathcal{K},\mathfrak{K}_2\) \\
 895 &  \(994\) &        \(2\cdot 7\cdot 71\) & 1b &     \(5^2 2^4 7^4 71^4\) & \(12\) &   \(2\) &   \(3\) &   \(7\) & \(4\) & \((-,-,(\times),-)\) & \(\beta_2\)     & \(2\cdot 5^3,\mathcal{K}\) \\
 896 &  \(995\) &              \(5\cdot 199\) & 1a &            \(5^6 199^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,\otimes)\) & \(\zeta_2\) & \(\mathcal{K}\) \\
 897 &  \(996\) &      \(2^2\cdot 3\cdot 83\) & 1b &     \(5^2 2^4 3^4 83^4\) & \(13\) &   \(1\) &   \(2\) &   \(5\) & \(6\) & \((\times,-,-,-)\)   & \(\gamma\)      & \(2\cdot 5^2,3\cdot 5^4\) \\
 898 &  \(997\) &                             & 1b &            \(5^2 997^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
 899 &  \(998\) &              \(2\cdot 499\) & 1b &        \(5^2 2^4 499^4\) &  \(4\) &   \(1\) &   \(1\) &   \(3\) & \(4\) & \((-,\otimes,-,-)\)  & \(\beta_2\)     & \(499,\mathcal{L}\) \\
 900 &  \(999\) &             \(3^3\cdot 37\) & 2  &             \(3^4 37^4\) &  \(1\) &   \(0\) &   \(0\) &   \(0\) & \(5\) & \((\times,-,-,-)\)   & \(\varepsilon\) &                 \\
\hline
\end{tabular}
